Submillimetre point sources from the Archeops experiment: Very Cold Clumps in the Galactic Plane

Archeops is a balloon-borne experiment, mainly designed to measure the Cosmic Microwave Background (CMB) temperature anisotropies at high angular resolution (~ 12 arcminutes). By-products of the mission are shallow sensitivity maps over a large fraction of the sky (about 30 %) in the millimetre and submillimetre range at 143, 217, 353 and 545 GHz. From these maps, we produce a catalog of bright submillimetre point sources. We present in this paper the processing and analysis of the Archeops point sources. Redundancy across detectors is the key factor allowing to sort out glitches from genuine point sources in the 20 independent maps. We look at the properties of the most reliable point sources, totalling 304. Fluxes range from 1 to 10,000 Jy (at the frequencies covering 143 to 545 GHz). All sources are either planets (2) or of galactic origin. Longitude range is from 75 to 198 degrees. Some of the sources are associated with well-known Lynds Nebulae and HII compact regions in the galactic plane. A large fraction of the sources have an IRAS counterpart. Except for Jupiter, Saturn, the Crab and Cas A, all sources show a dust-emission-like modified blackbody emission spectrum. Temperatures cover a range from 7 to 27 K. For the coldest sources (T<10 K), a steep nu^beta emissivity law is found with a surprising beta ~ 3 to 4. An inverse relationship between T and beta is observed. The number density of sources at 353 GHz with flux brighter than 100 Jy is of the order of 1 per degree of Galactic longitude. These sources will provide a strong check for the calibration of the Planck HFI focal plane geometry as a complement to planets. These very cold sources observed by Archeops should be prime targets for mapping observations by the Akari and Herschel space missions and ground--based observatories.

==> (inline-0) <==
\begin{longtable}{|r|l|ll|rrr|rrr|rrr|rrr|}\caption{\label{catalog}Archeops
        point-source catalog. The name of the source gives the
        galactic coordinates in degrees.  Fluxes and 1-$\sigma$ errors
        are in Jy, assuming a Rayleigh-Jeans color and for the 4
        frequencies of 143, 217, 353 and 545~GHz. No available
        measurements are quoted as $\sigma = -1$.
        Upper limits are quoted at the 2-$\sigma$ level. The bright sources with an asterisk have positional uncertainties larger than the nominal 4~arcmin. (1-$\sigma$, see Sect.~\ref{psextraction}).}\\

\hline\hline
   N & Name & RA~(2000)  &   Dec~(2000)  &$F_{143}$ & $\sigma_{143}$  &   S/N  &  $F_{217}$ & $\sigma_{217}$ &    S/N   & $F_{353}$ & $\sigma_{353}$  &   S/N  &  $F_{545}$ & $\sigma_{545}$ &    S/N \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
   N & Name & RA~(2000)  &   Dec~(2000)  &$F_{143}$ & $\sigma_{143}$  &   S/N  &  $F_{217}$ & $\sigma_{217}$ &    S/N   & $F_{353}$ & $\sigma_{353}$  &   S/N  &  $F_{545}$ & $\sigma_{545}$ &    S/N \\
\hline
\endhead
\hline
\endfoot
    1 &  ArchG063.36+11.11 &    19 06 19.8& +32 01 15 &   $  <     6.7 $ & $   3.3 $ & $  <       2 $ & $       22.7 $ & $   4.4 $ & $          5 $ & $         66 $ & $    11 $ & $          6 $ & $        201 $ & $    95 $ & $          2 $ \\ 
    2 &  ArchG073.55+02.63 &    20 05 59.7& +36 51 01 &   $  <     6.4 $ & $   3.2 $ & $  <       2 $ & $       24.0 $ & $   4.0 $ & $          6 $ & $        116 $ & $    23 $ & $          5 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
    3 &  ArchG075.75+00.33 &    20 21 40.8& +37 24 44 &   $       50.4 $ & $   7.8 $ & $          6 $ & $      150.4 $ & $  11.9 $ & $         13 $ & $          0 $ & $    -1 $ & $          0 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
    4 &  ArchG075.97+00.69 &    20 20 49.6& +37 47 51 &   $       18.7 $ & $   3.7 $ & $          5 $ & $       23.0 $ & $   9.2 $ & $          2 $ & $          0 $ & $    -1 $ & $          0 $ & $       1940 $ & $    67 $ & $         29 $ \\ 
    5 &  ArchG076.81+02.14 &    20 17 08.4& +39 18 22 &   $       11.4 $ & $   3.2 $ & $          4 $ & $       52.5 $ & $   6.5 $ & $          8 $ & $         88 $ & $    28 $ & $          3 $ & $        584 $ & $    78 $ & $          7 $ \\ 
    6 &  ArchG077.35+01.83 &    20 20 00.2& +39 34 36 &   $       13.9 $ & $   2.0 $ & $          7 $ & $       76.0 $ & $   8.3 $ & $          9 $ & $        266 $ & $    21 $ & $         13 $ & $       1578 $ & $    46 $ & $         34 $ \\ 
    7 &  ArchG077.59+00.62 &    20 25 51.0& +39 05 09 &   $  <     7.0 $ & $   3.5 $ & $  <       2 $ & $       41.5 $ & $   5.7 $ & $          7 $ & $          0 $ & $    -1 $ & $          0 $ & $        554 $ & $    95 $ & $          6 $ \\ 
    8 &  ArchG077.88+01.78* &    20 21 47.5& +39 59 04 &   $       14.9 $ & $   2.7 $ & $          6 $ & $       58.6 $ & $   8.2 $ & $          7 $ & $        319 $ & $    25 $ & $         12 $ & $       1883 $ & $    75 $ & $         25 $ \\ 
    9 & ArchG077.95--00.14 &    20 30 06.7& +38 55 52 &   $  <     8.4 $ & $   4.2 $ & $  <       2 $ & $       39.0 $ & $   6.5 $ & $          6 $ & $          0 $ & $    -1 $ & $          0 $ & $       1695 $ & $   135 $ & $         13 $ \\ 
   10 & ArchG078.11--00.50 &    20 32 07.6& +38 51 01 &   $       40.3 $ & $   7.8 $ & $          5 $ & $       75.9 $ & $  10.3 $ & $          7 $ & $          0 $ & $    -1 $ & $          0 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
\hline
   11 &  ArchG078.17+03.95 &    20 13 10.2& +41 26 16 &   $       13.4 $ & $   3.3 $ & $          4 $ & $       27.7 $ & $   4.5 $ & $          6 $ & $         91 $ & $    11 $ & $          8 $ & $        451 $ & $    95 $ & $          5 $ \\ 
   12 &  ArchG078.50+01.05 &    20 26 47.4& +40 04 02 &   $       29.5 $ & $   2.6 $ & $         12 $ & $      109.3 $ & $   3.6 $ & $         31 $ & $          0 $ & $    -1 $ & $          0 $ & $       1531 $ & $    92 $ & $         17 $ \\ 
   13 &  ArchG079.15+02.22 &    20 23 44.5& +41 16 56 &   $       13.2 $ & $   3.1 $ & $          4 $ & $       74.5 $ & $   8.6 $ & $          9 $ & $        205 $ & $    15 $ & $         13 $ & $       1350 $ & $    92 $ & $         15 $ \\ 
   14 &  ArchG079.22+00.28 &    20 32 15.3& +40 12 02 &   $       18.7 $ & $   2.9 $ & $          6 $ & $       76.4 $ & $   3.0 $ & $         25 $ & $        512 $ & $    57 $ & $          9 $ & $       1819 $ & $    92 $ & $         20 $ \\ 
   15 &  ArchG079.37+00.94 &    20 29 56.0& +40 42 47 &   $  <     5.4 $ & $   2.7 $ & $  <       2 $ & $       20.5 $ & $   6.2 $ & $          3 $ & $        249 $ & $    22 $ & $         11 $ & $       1372 $ & $    78 $ & $         18 $ \\ 
   16 &  ArchG079.37+01.20* &    20 28 48.1& +40 52 20 &   $        9.8 $ & $   2.0 $ & $          5 $ & $       74.5 $ & $   4.6 $ & $         16 $ & $        178 $ & $    14 $ & $         13 $ & $       1838 $ & $    53 $ & $         34 $ \\ 
   17 &  ArchG079.43+03.37 &    20 19 31.3& +42 09 45 &   $  <     7.9 $ & $   4.0 $ & $  <       2 $ & $       58.2 $ & $   6.3 $ & $          9 $ & $        267 $ & $    10 $ & $         26 $ & $        954 $ & $   130 $ & $          7 $ \\ 
   18 &  ArchG079.57+03.57 &    20 19 00.4& +42 23 34 &   $        3.9 $ & $   1.8 $ & $          2 $ & $       24.3 $ & $   3.2 $ & $          8 $ & $          0 $ & $    -1 $ & $          0 $ & $        334 $ & $    55 $ & $          6 $ \\ 
   19 &  ArchG079.69+01.12* &    20 30 07.8& +41 04 48 &   $       10.3 $ & $   2.2 $ & $          5 $ & $       59.2 $ & $   4.5 $ & $         13 $ & $        132 $ & $    14 $ & $          9 $ & $       1812 $ & $    58 $ & $         31 $ \\ 
   20 &  ArchG079.90+02.54 &    20 24 37.1& +42 04 20 &   $        7.3 $ & $   2.6 $ & $          3 $ & $       52.9 $ & $   3.7 $ & $         14 $ & $        257 $ & $    22 $ & $         11 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
\hline
   21 &  ArchG080.51+03.32 &    20 23 01.9& +43 01 15 &   $        4.9 $ & $   2.4 $ & $          2 $ & $       21.3 $ & $   4.0 $ & $          5 $ & $  <      62 $ & $    31 $ & $  <       2 $ & $        268 $ & $    51 $ & $          5 $ \\ 
   22 &  ArchG080.89+00.30* &    20 37 28.4& +41 33 28 &   $       15.1 $ & $   2.4 $ & $          6 $ & $       73.6 $ & $   5.6 $ & $         13 $ & $        295 $ & $    14 $ & $         20 $ & $       1663 $ & $    92 $ & $         18 $ \\ 
   23 & ArchG080.91--00.14 &    20 39 22.4& +41 18 11 &   $       28.3 $ & $   2.8 $ & $         10 $ & $       89.5 $ & $   3.0 $ & $         30 $ & $          0 $ & $    -1 $ & $          0 $ & $       2293 $ & $    92 $ & $         25 $ \\ 
   24 &  ArchG081.24+00.57* &    20 37 27.4& +41 59 50 &   $  <     5.6 $ & $   2.8 $ & $  <       2 $ & $       52.9 $ & $   5.2 $ & $         10 $ & $        167 $ & $    14 $ & $         12 $ & $       2208 $ & $    75 $ & $         29 $ \\ 
   25 &  ArchG081.26+01.12* &    20 35 07.7& +42 20 28 &   $       29.6 $ & $   2.4 $ & $         12 $ & $       80.4 $ & $   3.1 $ & $         26 $ & $        353 $ & $    25 $ & $         14 $ & $       1216 $ & $    92 $ & $         13 $ \\ 
   26 &  ArchG081.59+03.03 &    20 27 48.0& +43 44 20 &   $        9.1 $ & $   1.7 $ & $          5 $ & $       12.9 $ & $   2.9 $ & $          4 $ & $          0 $ & $    -1 $ & $          0 $ & $        390 $ & $    55 $ & $          7 $ \\ 
   27 &  ArchG081.67+00.53 &    20 39 02.9& +42 18 55 &   $       41.3 $ & $   2.7 $ & $         15 $ & $      159.2 $ & $   5.9 $ & $         27 $ & $        727 $ & $    14 $ & $         49 $ & $       4587 $ & $    65 $ & $         70 $ \\ 
   28 &  ArchG081.68+02.76* &    20 29 17.2& +43 39 04 &   $       10.0 $ & $   1.4 $ & $          7 $ & $       61.7 $ & $   4.1 $ & $         15 $ & $        207 $ & $    25 $ & $          8 $ & $       1071 $ & $    39 $ & $         27 $ \\ 
   29 &  ArchG081.94+02.31 &    20 32 07.5& +43 36 04 &   $       11.2 $ & $   2.0 $ & $          6 $ & $       56.6 $ & $   3.8 $ & $         15 $ & $        215 $ & $    28 $ & $          8 $ & $       1120 $ & $    40 $ & $         27 $ \\ 
   30 &  ArchG082.48+00.16 &    20 43 17.4& +42 43 47 &   $  <     5.2 $ & $   2.6 $ & $  <       2 $ & $       31.0 $ & $   5.7 $ & $          5 $ & $         69 $ & $    19 $ & $          4 $ & $        417 $ & $    78 $ & $          5 $ \\ 
\hline
   31 &  ArchG082.93+03.38 &    20 30 32.6& +45 01 33 &   $        6.5 $ & $   1.9 $ & $          3 $ & $       23.0 $ & $   4.0 $ & $          6 $ & $  <      57 $ & $    28 $ & $  <       2 $ & $        256 $ & $    45 $ & $          6 $ \\ 
   32 &  ArchG083.04+01.93 &    20 37 29.8& +44 15 13 &   $  <     3.4 $ & $   1.7 $ & $  <       2 $ & $       22.4 $ & $   2.7 $ & $          8 $ & $        108 $ & $    21 $ & $          5 $ & $        631 $ & $    55 $ & $         11 $ \\ 
   33 & ArchG083.61--02.12 &    20 56 44.5& +42 09 08 &   $  <     4.8 $ & $   2.4 $ & $  <       2 $ & $       31.1 $ & $   4.9 $ & $          6 $ & $          0 $ & $    -1 $ & $          0 $ & $        855 $ & $    51 $ & $         17 $ \\ 
   34 &  ArchG083.75+03.31 &    20 33 37.9& +45 38 59 &   $       14.1 $ & $   1.6 $ & $          9 $ & $       37.0 $ & $   2.7 $ & $         14 $ & $        217 $ & $    14 $ & $         15 $ & $        607 $ & $    53 $ & $         11 $ \\ 
   35 &  ArchG084.64+00.18 &    20 50 42.0& +44 25 37 &   $       17.9 $ & $   1.4 $ & $         13 $ & $       61.1 $ & $   2.3 $ & $         27 $ & $        308 $ & $    14 $ & $         22 $ & $        972 $ & $    49 $ & $         20 $ \\ 
   36 & ArchG084.79--01.15 &    20 56 54.6& +43 40 48 &   $       24.5 $ & $   1.3 $ & $         18 $ & $      113.0 $ & $   2.4 $ & $         47 $ & $        604 $ & $    16 $ & $         38 $ & $       2543 $ & $    37 $ & $         67 $ \\ 
   37 &  ArchG084.82+01.59 &    20 45 08.1& +45 27 09 &   $        4.9 $ & $   2.1 $ & $          2 $ & $       22.5 $ & $   3.6 $ & $          6 $ & $         76 $ & $    17 $ & $          4 $ & $        393 $ & $    55 $ & $          7 $ \\ 
   38 &  ArchG084.84+03.86 &    20 34 49.5& +46 50 58 &   $       10.5 $ & $   1.3 $ & $          8 $ & $       27.8 $ & $   3.3 $ & $          8 $ & $        139 $ & $    15 $ & $          9 $ & $        564 $ & $    36 $ & $         16 $ \\ 
   39 & ArchG084.96--00.39 &    20 54 18.9& +44 18 12 &   $  <     3.3 $ & $   1.7 $ & $  <       2 $ & $       41.7 $ & $   3.2 $ & $         13 $ & $        146 $ & $    12 $ & $         12 $ & $        828 $ & $    49 $ & $         17 $ \\ 
   40 &  ArchG085.14+03.94 &    20 35 29.5& +47 07 56 &   $       11.5 $ & $   1.5 $ & $          8 $ & $       33.6 $ & $   2.4 $ & $         14 $ & $         90 $ & $    11 $ & $          8 $ & $        563 $ & $    49 $ & $         11 $ \\ 
\hline
   41 &  ArchG085.45+02.73 &    20 42 13.8& +46 38 37 &   $  <     3.0 $ & $   1.5 $ & $  <       2 $ & $       12.8 $ & $   2.6 $ & $          5 $ & $         79 $ & $    11 $ & $          7 $ & $        413 $ & $    37 $ & $         11 $ \\ 
   42 &  ArchG086.41+00.44 &    20 56 00.5& +45 57 10 &   $  <     2.9 $ & $   1.4 $ & $  <       2 $ & $       18.2 $ & $   2.8 $ & $          6 $ & $         80 $ & $    18 $ & $          4 $ & $        186 $ & $    31 $ & $          6 $ \\ 
   43 &  ArchG086.65+00.38 &    20 57 11.7& +46 05 35 &   $        5.2 $ & $   1.4 $ & $          4 $ & $       16.6 $ & $   2.8 $ & $          6 $ & $         68 $ & $    10 $ & $          6 $ & $        139 $ & $    33 $ & $          4 $ \\ 
   44 &  ArchG086.72+05.30 &    20 34 35.3& +49 12 38 &   $  <     3.2 $ & $   1.6 $ & $  <       2 $ & $        9.7 $ & $   3.1 $ & $          3 $ & $         78 $ & $    14 $ & $          5 $ & $        361 $ & $    47 $ & $          8 $ \\ 
   45 &  ArchG087.30+04.05 &    20 42 46.1& +48 55 09 &   $  <     3.7 $ & $   1.8 $ & $  <       2 $ & $        9.4 $ & $   2.9 $ & $          3 $ & $         61 $ & $    11 $ & $          6 $ & $        265 $ & $    51 $ & $          5 $ \\ 
   46 & ArchG089.30--00.04 &    21 09 20.5& +47 47 24 &   $  <     3.3 $ & $   1.7 $ & $  <       2 $ & $       21.4 $ & $   2.7 $ & $          8 $ & $        124 $ & $    18 $ & $          7 $ & $  <     156 $ & $    78 $ & $  <       2 $ \\ 
   47 &  ArchG089.57+02.09 &    21 00 48.6& +49 24 58 &   $        9.0 $ & $   1.8 $ & $          5 $ & $       21.0 $ & $   3.0 $ & $          7 $ & $         89 $ & $    20 $ & $          4 $ & $        336 $ & $    95 $ & $          4 $ \\ 
   48 & ArchG089.93--01.97 &    21 20 06.7& +46 54 40 &   $        3.8 $ & $   1.8 $ & $          2 $ & $       18.9 $ & $   3.1 $ & $          6 $ & $        108 $ & $    12 $ & $          9 $ & $        627 $ & $    51 $ & $         12 $ \\ 
   49 &  ArchG090.39+02.32 &    21 03 08.2& +50 11 01 &   $        4.7 $ & $   1.5 $ & $          3 $ & $       21.7 $ & $   2.5 $ & $          9 $ & $        102 $ & $    18 $ & $          5 $ & $        708 $ & $    40 $ & $         17 $ \\ 
   50 &  ArchG090.97+01.49 &    21 09 24.5& +50 03 15 &   $        7.1 $ & $   1.9 $ & $          4 $ & $       28.0 $ & $   2.8 $ & $         10 $ & $         84 $ & $    11 $ & $          8 $ & $        507 $ & $    60 $ & $          8 $ \\ 
\hline
   51 &  ArchG091.10+01.77 &    21 08 40.1& +50 20 15 &   $  <     3.3 $ & $   1.6 $ & $  <       2 $ & $       15.4 $ & $   2.7 $ & $          6 $ & $  <      44 $ & $    22 $ & $  <       2 $ & $        312 $ & $    55 $ & $          6 $ \\ 
   52 & ArchG091.32--00.30 &    21 18 52.6& +49 04 08 &   $  <     3.6 $ & $   1.8 $ & $  <       2 $ & $       17.8 $ & $   3.1 $ & $          6 $ & $         98 $ & $    17 $ & $          6 $ & $        408 $ & $    78 $ & $          5 $ \\ 
   53 &  ArchG092.03+03.93 &    21 02 19.8& +52 28 39 &   $       10.3 $ & $   1.1 $ & $          9 $ & $       37.6 $ & $   1.8 $ & $         21 $ & $        178 $ & $    15 $ & $         11 $ & $       1031 $ & $    39 $ & $         26 $ \\ 
   54 &  ArchG092.22+02.85 &    21 08 24.3& +51 53 36 &   $  <     3.3 $ & $   1.6 $ & $  <       2 $ & $       18.1 $ & $   2.5 $ & $          7 $ & $         79 $ & $    13 $ & $          6 $ & $        405 $ & $    51 $ & $          8 $ \\ 
   55 &  ArchG092.57+04.61 &    21 01 20.0& +53 19 44 &   $  <     3.2 $ & $   1.6 $ & $  <       2 $ & $        6.6 $ & $   3.1 $ & $          2 $ & $         64 $ & $    10 $ & $          6 $ & $        394 $ & $    40 $ & $         10 $ \\ 
   56 &  ArchG092.90+04.05 &    21 05 36.1& +53 12 15 &   $        4.2 $ & $   1.7 $ & $          2 $ & $       15.2 $ & $   2.6 $ & $          6 $ & $         36 $ & $    14 $ & $          3 $ & $        397 $ & $    60 $ & $          7 $ \\ 
   57 &  ArchG093.10+02.79* &    21 12 37.4& +52 29 53 &   $       12.5 $ & $   1.0 $ & $         12 $ & $       32.1 $ & $   2.8 $ & $         11 $ & $         97 $ & $     8 $ & $         12 $ & $        319 $ & $    31 $ & $         10 $ \\ 
   58 & ArchG093.40--00.15 &    21 27 26.5& +50 38 15 &   $  <     3.5 $ & $   1.8 $ & $  <       2 $ & $       21.1 $ & $   4.0 $ & $          5 $ & $         53 $ & $    18 $ & $          3 $ & $        298 $ & $    32 $ & $          9 $ \\ 
   59 &  ArchG093.78+01.91 &    21 19 53.9& +52 22 21 &   $        5.4 $ & $   1.6 $ & $          3 $ & $       20.4 $ & $   3.4 $ & $          6 $ & $         79 $ & $    12 $ & $          6 $ & $        273 $ & $    37 $ & $          7 $ \\ 
   60 &  ArchG094.01+09.86 &    20 38 40.8& +57 43 45 &   $  <     3.0 $ & $   1.5 $ & $  <       2 $ & $        6.2 $ & $   2.5 $ & $          2 $ & $         51 $ & $     9 $ & $          5 $ & $        226 $ & $    36 $ & $          6 $ \\ 
\hline
   61 & ArchG094.38--05.46 &    21 53 15.4& +47 17 35 &   $  <     4.5 $ & $   2.3 $ & $  <       2 $ & $       32.0 $ & $   3.3 $ & $         10 $ & $        168 $ & $    24 $ & $          7 $ & $        759 $ & $    95 $ & $          8 $ \\ 
   62 & ArchG094.56--00.06 &    21 32 24.1& +51 30 18 &   $  <     3.6 $ & $   1.8 $ & $  <       2 $ & $       16.4 $ & $   2.7 $ & $          6 $ & $         43 $ & $    18 $ & $          2 $ & $        357 $ & $    55 $ & $          6 $ \\ 
   63 & ArchG095.62--00.76 &    21 40 29.9& +51 41 38 &   $  <     3.8 $ & $   1.9 $ & $  <       2 $ & $  <     7.2 $ & $   3.6 $ & $  <       2 $ & $         67 $ & $    12 $ & $          5 $ & $        470 $ & $    55 $ & $          9 $ \\ 
   64 &  ArchG096.05+08.02 &    20 59 00.3& +58 10 23 &   $  <     2.6 $ & $   1.3 $ & $  <       2 $ & $       10.3 $ & $   2.0 $ & $          5 $ & $         59 $ & $     9 $ & $          6 $ & $        232 $ & $    37 $ & $          6 $ \\ 
   65 & ArchG096.26--00.14 &    21 40 58.1& +52 34 32 &   $        5.9 $ & $   1.4 $ & $          4 $ & $       18.4 $ & $   2.5 $ & $          7 $ & $         50 $ & $     9 $ & $          5 $ & $        255 $ & $    34 $ & $          7 $ \\ 
   66 &  ArchG097.32+09.90 &    20 53 55.2& +60 20 36 &   $        3.8 $ & $   1.2 $ & $          3 $ & $        8.2 $ & $   2.1 $ & $          4 $ & $         77 $ & $    10 $ & $          7 $ & $        251 $ & $    40 $ & $          6 $ \\ 
   67 &  ArchG097.44+03.25 &    21 31 23.1& +55 53 11 &   $        7.9 $ & $   1.5 $ & $          5 $ & $       21.7 $ & $   2.5 $ & $          9 $ & $         75 $ & $    13 $ & $          5 $ & $        609 $ & $    36 $ & $         17 $ \\ 
   68 &  ArchG097.68+03.18* &    21 33 02.2& +55 59 50 &   $        5.6 $ & $   1.4 $ & $          4 $ & $       18.4 $ & $   1.8 $ & $         10 $ & $        673 $ & $     9 $ & $         74 $ & $        311 $ & $    53 $ & $          6 $ \\ 
   69 &  ArchG097.82+08.67 &    21 04 02.7& +59 55 30 &   $  <     2.8 $ & $   1.4 $ & $  <       2 $ & $       13.5 $ & $   2.6 $ & $          5 $ & $         51 $ & $    15 $ & $          3 $ & $        222 $ & $    36 $ & $          6 $ \\ 
   70 &  ArchG098.00+01.55 &    21 42 22.7& +54 59 52 &   $       11.3 $ & $   1.2 $ & $         10 $ & $       36.7 $ & $   2.1 $ & $         17 $ & $        111 $ & $    16 $ & $          7 $ & $        706 $ & $    36 $ & $         19 $ \\ 
\hline
   71 &  ArchG098.35+06.11 &    21 21 30.2& +58 33 58 &   $  <     3.0 $ & $   1.5 $ & $  <       2 $ & $       11.8 $ & $   2.2 $ & $          5 $ & $         52 $ & $     9 $ & $          6 $ & $        152 $ & $    51 $ & $          3 $ \\ 
   72 &  ArchG098.43+13.79 &    20 32 52.4& +63 31 52 &   $  <     2.5 $ & $   1.2 $ & $  <       2 $ & $       10.5 $ & $   1.9 $ & $          5 $ & $         42 $ & $     7 $ & $          5 $ & $        180 $ & $    29 $ & $          6 $ \\ 
   73 &  ArchG099.11+00.69 &    21 52 09.2& +55 02 20 &   $  <     2.8 $ & $   1.4 $ & $  <       2 $ & $       14.1 $ & $   2.8 $ & $          5 $ & $  <      32 $ & $    16 $ & $  <       2 $ & $        349 $ & $    40 $ & $          9 $ \\ 
   74 &  ArchG099.13+01.00 &    21 50 54.1& +55 17 33 &   $  <     3.2 $ & $   1.6 $ & $  <       2 $ & $       14.7 $ & $   2.7 $ & $          5 $ & $         29 $ & $     9 $ & $          3 $ & $        343 $ & $    47 $ & $          7 $ \\ 
   75 &  ArchG099.37+01.27 &    21 51 02.4& +55 39 37 &   $  <     2.7 $ & $   1.4 $ & $  <       2 $ & $       14.4 $ & $   2.7 $ & $          5 $ & $         56 $ & $    18 $ & $          3 $ & $        165 $ & $    32 $ & $          5 $ \\ 
   76 &  ArchG100.01+04.26 &    21 40 26.4& +58 21 15 &   $        4.3 $ & $   1.4 $ & $          3 $ & $       21.3 $ & $   2.0 $ & $         11 $ & $        107 $ & $    10 $ & $         10 $ & $        464 $ & $    36 $ & $         13 $ \\ 
   77 &  ArchG100.16+03.02 &    21 47 18.9& +57 30 48 &   $  <     3.1 $ & $   1.6 $ & $  <       2 $ & $       12.6 $ & $   2.2 $ & $          6 $ & $         54 $ & $    10 $ & $          5 $ & $        141 $ & $    45 $ & $          3 $ \\ 
   78 &  ArchG100.22+02.06 &    21 52 10.8& +56 48 45 &   $  <     2.6 $ & $   1.3 $ & $  <       2 $ & $       11.8 $ & $   2.3 $ & $          5 $ & $         37 $ & $    11 $ & $          3 $ & $        159 $ & $    26 $ & $          6 $ \\ 
   79 &  ArchG100.35+03.35 &    21 46 51.8& +57 53 29 &   $  <     2.9 $ & $   1.5 $ & $  <       2 $ & $       13.1 $ & $   2.2 $ & $          6 $ & $        105 $ & $     9 $ & $         11 $ & $        469 $ & $    34 $ & $         13 $ \\ 
   80 &  ArchG100.44+08.84 &    21 17 20.3& +61 57 18 &   $  <     2.3 $ & $   1.1 $ & $  <       2 $ & $       10.7 $ & $   1.9 $ & $          6 $ & $         59 $ & $    10 $ & $          6 $ & $        213 $ & $    34 $ & $          6 $ \\ 
\hline
   81 &  ArchG100.57+16.40 &    20 22 29.9& +66 40 55 &   $  <     1.6 $ & $   0.8 $ & $  <       2 $ & $        6.0 $ & $   1.2 $ & $          5 $ & $         31 $ & $     6 $ & $          5 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
   82 &  ArchG101.41+02.59 &    21 56 40.7& +57 57 49 &   $  <     4.0 $ & $   2.0 $ & $  <       2 $ & $       13.9 $ & $   2.7 $ & $          5 $ & $         74 $ & $     9 $ & $          8 $ & $        169 $ & $    55 $ & $          3 $ \\ 
   83 &  ArchG101.63+11.17 &    21 09 08.3& +64 23 50 &   $  <     2.4 $ & $   1.2 $ & $  <       2 $ & $       11.1 $ & $   1.7 $ & $          7 $ & $         33 $ & $     7 $ & $          4 $ & $        179 $ & $    31 $ & $          6 $ \\ 
   84 & ArchG101.96--00.21 &    22 12 05.0& +56 01 47 &   $  <     3.2 $ & $   1.6 $ & $  <       2 $ & $       17.6 $ & $   2.8 $ & $          6 $ & $  <      42 $ & $    21 $ & $  <       2 $ & $        253 $ & $    42 $ & $          6 $ \\ 
   85 &  ArchG102.08+11.11 &    21 12 20.8& +64 41 08 &   $  <     1.8 $ & $   0.9 $ & $  <       2 $ & $  <     3.1 $ & $   1.6 $ & $  <       2 $ & $         38 $ & $     7 $ & $          5 $ & $        167 $ & $    24 $ & $          7 $ \\ 
   86 &  ArchG102.16+15.35 &    20 40 06.9& +67 23 47 &   $  <     3.3 $ & $   1.7 $ & $  <       2 $ & $       28.1 $ & $   3.8 $ & $          7 $ & $         65 $ & $    11 $ & $          6 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
   87 &  ArchG102.35+08.32 &    21 32 05.8& +62 55 31 &   $  <     2.2 $ & $   1.1 $ & $  <       2 $ & $        9.9 $ & $   1.9 $ & $          5 $ & $  <      28 $ & $    14 $ & $  <       2 $ & $        184 $ & $    29 $ & $          6 $ \\ 
   88 &  ArchG102.69+08.43 &    21 33 35.5& +63 13 52 &   $        2.8 $ & $   1.0 $ & $          3 $ & $       11.8 $ & $   1.7 $ & $          7 $ & $         57 $ & $    10 $ & $          5 $ & $        204 $ & $    28 $ & $          7 $ \\ 
   89 & ArchG102.71--00.78* &    22 18 50.2& +55 59 09 &   $        9.2 $ & $   1.6 $ & $          6 $ & $       26.3 $ & $   3.2 $ & $          8 $ & $        149 $ & $    11 $ & $         13 $ & $        554 $ & $    43 $ & $         13 $ \\ 
   90 &  ArchG102.80+02.13 &    22 07 10.6& +58 25 33 &   $  <     2.5 $ & $   1.3 $ & $  <       2 $ & $       13.2 $ & $   2.3 $ & $          6 $ & $         44 $ & $    18 $ & $          2 $ & $        383 $ & $    37 $ & $         10 $ \\ 
\hline
   91 &  ArchG103.43+13.69 &    21 01 34.2& +67 22 22 &   $        3.7 $ & $   1.6 $ & $          2 $ & $       13.0 $ & $   1.9 $ & $          7 $ & $         36 $ & $     4 $ & $          9 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
   92 &  ArchG103.73+02.18 &    22 12 47.3& +59 00 15 &   $        4.4 $ & $   1.3 $ & $          3 $ & $       25.0 $ & $   2.4 $ & $         11 $ & $        112 $ & $    10 $ & $         11 $ & $        455 $ & $    37 $ & $         12 $ \\ 
   93 &  ArchG103.97+10.93 &    21 25 49.6& +65 54 29 &   $        3.4 $ & $   0.8 $ & $          4 $ & $        9.6 $ & $   1.2 $ & $          8 $ & $         57 $ & $     7 $ & $          8 $ & $        186 $ & $    22 $ & $          8 $ \\ 
   94 &  ArchG104.10+12.23 &    21 17 19.2& +66 54 09 &   $  <     1.4 $ & $   0.7 $ & $  <       2 $ & $        9.1 $ & $   1.1 $ & $          8 $ & $         27 $ & $     5 $ & $          5 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
   95 &  ArchG104.49+01.33 &    22 21 20.3& +58 42 57 &   $        6.5 $ & $   1.3 $ & $          5 $ & $       18.8 $ & $   2.1 $ & $          9 $ & $         77 $ & $    11 $ & $          7 $ & $        438 $ & $    60 $ & $          7 $ \\ 
   96 &  ArchG104.66+11.38 &    21 27 23.4& +66 42 16 &   $        2.8 $ & $   0.9 $ & $          3 $ & $        9.9 $ & $   1.3 $ & $          8 $ & $         43 $ & $     5 $ & $          8 $ & $        396 $ & $    34 $ & $         11 $ \\ 
   97 &  ArchG104.69+00.30 &    22 26 48.8& +57 57 37 &   $  <     3.3 $ & $   1.7 $ & $  <       2 $ & $       14.0 $ & $   2.7 $ & $          5 $ & $         60 $ & $     9 $ & $          6 $ & $        225 $ & $    42 $ & $          5 $ \\ 
   98 &  ArchG104.77+02.88 &    22 16 29.7& +60 09 54 &   $        3.0 $ & $   1.3 $ & $          2 $ & $       12.9 $ & $   2.5 $ & $          5 $ & $         68 $ & $    13 $ & $          5 $ & $        315 $ & $    45 $ & $          7 $ \\ 
   99 &  ArchG104.99+07.26 &    21 55 55.0& +63 50 22 &   $  <     1.8 $ & $   0.9 $ & $  <       2 $ & $        9.1 $ & $   1.8 $ & $          5 $ & $         27 $ & $    10 $ & $          3 $ & $        172 $ & $    26 $ & $          7 $ \\ 
  100 &  ArchG105.39+09.89 &    21 42 52.3& +66 06 26 &   $        7.3 $ & $   0.7 $ & $         11 $ & $       27.9 $ & $   1.2 $ & $         24 $ & $        107 $ & $     9 $ & $         11 $ & $        478 $ & $    17 $ & $         27 $ \\ 
\hline
  101 &  ArchG105.55+10.45 &    21 40 17.7& +66 37 58 &   $  <     0.9 $ & $   0.4 $ & $  <       2 $ & $       11.2 $ & $   1.2 $ & $          9 $ & $         38 $ & $     5 $ & $          7 $ & $        304 $ & $    11 $ & $         26 $ \\ 
  102 &  ArchG105.69+00.44 &    22 32 45.5& +58 35 22 &   $        2.9 $ & $   1.4 $ & $          2 $ & $       15.2 $ & $   2.3 $ & $          7 $ & $         91 $ & $    11 $ & $          8 $ & $        253 $ & $    37 $ & $          7 $ \\ 
  103 &  ArchG105.74+01.35 &    22 29 31.3& +59 23 52 &   $  <     2.5 $ & $   1.3 $ & $  <       2 $ & $       13.7 $ & $   2.3 $ & $          6 $ & $         36 $ & $    10 $ & $          3 $ & $        380 $ & $    40 $ & $          9 $ \\ 
  104 &  ArchG105.89+04.17 &    22 18 12.8& +61 51 37 &   $        5.6 $ & $   1.4 $ & $          4 $ & $       16.6 $ & $   2.2 $ & $          8 $ & $         64 $ & $    14 $ & $          4 $ & $        455 $ & $    40 $ & $         11 $ \\ 
  105 &  ArchG106.52+07.09 &    22 08 02.0& +64 37 19 &   $  <     2.0 $ & $   1.0 $ & $  <       2 $ & $        5.3 $ & $   1.7 $ & $          3 $ & $         46 $ & $     7 $ & $          6 $ & $        139 $ & $    25 $ & $          5 $ \\ 
  106 &  ArchG106.53+01.11 &    22 35 52.6& +59 35 24 &   $        4.6 $ & $   1.5 $ & $          3 $ & $       22.1 $ & $   2.4 $ & $          9 $ & $        131 $ & $    14 $ & $          9 $ & $        615 $ & $    67 $ & $          9 $ \\ 
  107 &  ArchG106.88+05.29 &    22 20 02.0& +63 20 28 &   $       28.8 $ & $   0.9 $ & $         31 $ & $      125.2 $ & $   1.4 $ & $         88 $ & $        664 $ & $     8 $ & $         79 $ & $       3300 $ & $    37 $ & $         87 $ \\ 
  108 & ArchG107.17--00.91 &    22 47 37.0& +58 07 15 &   $        9.0 $ & $   1.4 $ & $          6 $ & $       21.1 $ & $   2.4 $ & $          9 $ & $         77 $ & $    12 $ & $          6 $ & $        489 $ & $    45 $ & $         11 $ \\ 
  109 &  ArchG107.22+00.04 &    22 44 39.1& +58 59 09 &   $        4.4 $ & $   1.4 $ & $          3 $ & $       15.4 $ & $   2.4 $ & $          6 $ & $         73 $ & $    13 $ & $          5 $ & $        164 $ & $    47 $ & $          3 $ \\ 
  110 &  ArchG107.37+07.65 &    22 11 27.7& +65 33 44 &   $  <     1.8 $ & $   0.9 $ & $  <       2 $ & $        9.1 $ & $   1.4 $ & $          6 $ & $         41 $ & $     7 $ & $          6 $ & $        207 $ & $    23 $ & $          9 $ \\ 
\hline
  111 &  ArchG108.11+02.75 &    22 40 32.7& +61 47 27 &   $        5.2 $ & $   1.2 $ & $          4 $ & $       17.8 $ & $   2.1 $ & $          9 $ & $         83 $ & $    15 $ & $          5 $ & $        503 $ & $    34 $ & $         14 $ \\ 
  112 &  ArchG108.15+05.52 &    22 28 34.8& +64 12 33 &   $  <     2.1 $ & $   1.0 $ & $  <       2 $ & $        9.0 $ & $   1.8 $ & $          5 $ & $         46 $ & $     8 $ & $          5 $ & $        168 $ & $    25 $ & $          7 $ \\ 
  113 & ArchG108.23--01.19 &    22 55 49.3& +58 20 22 &   $  <     2.9 $ & $   1.4 $ & $  <       2 $ & $        8.8 $ & $   2.5 $ & $          3 $ & $         63 $ & $    12 $ & $          5 $ & $        227 $ & $    39 $ & $          6 $ \\ 
  114 &  ArchG108.34+00.52 &    22 50 44.7& +59 55 44 &   $        3.4 $ & $   1.3 $ & $          3 $ & $       15.6 $ & $   2.3 $ & $          7 $ & $         36 $ & $    13 $ & $          3 $ & $        196 $ & $    34 $ & $          6 $ \\ 
  115 &  ArchG108.63+00.45* &    22 53 03.8& +59 59 42 &   $        6.8 $ & $   1.4 $ & $          5 $ & $       26.2 $ & $   1.9 $ & $         14 $ & $        110 $ & $    10 $ & $         11 $ & $        677 $ & $    46 $ & $         15 $ \\ 
  116 &  ArchG108.80+01.40 &    22 50 52.7& +60 55 08 &   $  <     2.7 $ & $   1.4 $ & $  <       2 $ & $       18.8 $ & $   2.3 $ & $          8 $ & $         76 $ & $    11 $ & $          7 $ & $        209 $ & $    51 $ & $          4 $ \\ 
  117 & ArchG108.85--01.05 &    22 59 36.7& +58 43 53 &   $        6.3 $ & $   1.4 $ & $          5 $ & $       36.5 $ & $   2.6 $ & $         14 $ & $        146 $ & $    12 $ & $         12 $ & $        552 $ & $    49 $ & $         11 $ \\ 
  118 &  ArchG108.89+02.69 &    22 46 35.2& +62 06 35 &   $        2.9 $ & $   1.2 $ & $          2 $ & $       27.8 $ & $   2.0 $ & $         14 $ & $        142 $ & $     8 $ & $         16 $ & $        577 $ & $    37 $ & $         15 $ \\ 
  119 & ArchG109.01--00.36* &    22 58 32.2& +59 25 41 &   $        9.2 $ & $   1.1 $ & $          8 $ & $       34.4 $ & $   2.6 $ & $         13 $ & $        107 $ & $    10 $ & $         11 $ & $        549 $ & $    33 $ & $         16 $ \\ 
  120 &  ArchG109.43+06.56 &    22 33 51.1& +65 45 16 &   $       15.4 $ & $   0.7 $ & $         22 $ & $       42.6 $ & $   1.2 $ & $         36 $ & $        197 $ & $     7 $ & $         27 $ & $        954 $ & $    22 $ & $         43 $ \\ 
\hline
  121 &  ArchG109.51+08.77 &    22 22 49.3& +67 41 03 &   $  <     3.4 $ & $   1.7 $ & $  <       2 $ & $       11.1 $ & $   1.8 $ & $          6 $ & $         30 $ & $     3 $ & $          9 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
  122 &  ArchG109.80+08.63 &    22 26 08.9& +67 43 05 &   $  <     3.4 $ & $   1.7 $ & $  <       2 $ & $       11.9 $ & $   1.8 $ & $          7 $ & $         22 $ & $     3 $ & $          6 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
  123 &  ArchG109.82+02.17* &    22 55 39.8& +62 03 26 &   $       12.9 $ & $   1.2 $ & $         11 $ & $       59.8 $ & $   1.8 $ & $         34 $ & $        334 $ & $    11 $ & $         29 $ & $       1723 $ & $    43 $ & $         40 $ \\ 
  124 &  ArchG109.89+05.34 &    22 43 22.9& +64 55 20 &   $  <     1.1 $ & $   0.5 $ & $  <       2 $ & $        5.8 $ & $   0.8 $ & $          7 $ & $         53 $ & $     6 $ & $          8 $ & $        172 $ & $    20 $ & $          8 $ \\ 
  125 &  ArchG110.26+02.46 &    22 58 02.9& +62 30 34 &   $        9.3 $ & $   1.0 $ & $          9 $ & $       33.8 $ & $   2.0 $ & $         17 $ & $        140 $ & $     8 $ & $         17 $ & $        790 $ & $    36 $ & $         22 $ \\ 
  126 & ArchG110.50--00.42 &    23 09 30.6& +59 57 53 &   $        7.4 $ & $   1.5 $ & $          5 $ & $       60.1 $ & $   1.8 $ & $         34 $ & $        208 $ & $    11 $ & $         18 $ & $       1045 $ & $    58 $ & $         18 $ \\ 
  127 &  ArchG110.75+05.30 &    22 50 50.0& +65 16 43 &   $        3.2 $ & $   0.9 $ & $          4 $ & $        7.3 $ & $   1.4 $ & $          5 $ & $  <      14 $ & $     7 $ & $  <       2 $ & $        145 $ & $    28 $ & $          5 $ \\ 
  128 &  ArchG110.80+06.56 &    22 45 36.8& +66 25 25 &   $  <     1.4 $ & $   0.7 $ & $  <       2 $ & $        7.8 $ & $   1.1 $ & $          7 $ & $         25 $ & $     6 $ & $          4 $ & $        114 $ & $    22 $ & $          5 $ \\ 
  129 & ArchG110.87--02.84 &    23 19 02.5& +57 51 21 &   $  <     3.5 $ & $   1.7 $ & $  <       2 $ & $       15.3 $ & $   2.8 $ & $          5 $ & $         96 $ & $    31 $ & $          3 $ & $        493 $ & $    55 $ & $          9 $ \\ 
  130 & ArchG110.88--01.21 &    23 14 39.3& +59 22 48 &   $  <     4.1 $ & $   2.1 $ & $  <       2 $ & $       18.2 $ & $   2.9 $ & $          6 $ & $        112 $ & $    18 $ & $          6 $ & $        206 $ & $    51 $ & $          4 $ \\ 
\hline
  131 &  ArchG110.93+03.79 &    22 58 29.2& +63 59 39 &   $        2.1 $ & $   1.0 $ & $          2 $ & $        9.7 $ & $   1.6 $ & $          6 $ & $         46 $ & $     8 $ & $          6 $ & $        138 $ & $    30 $ & $          5 $ \\ 
  132 & ArchG111.11--03.01 &    23 21 13.3& +57 46 25 &   $  <     4.0 $ & $   2.0 $ & $  <       2 $ & $       17.4 $ & $   3.6 $ & $          5 $ & $        110 $ & $    17 $ & $          6 $ & $        478 $ & $    60 $ & $          8 $ \\ 
  133 & ArchG111.29--00.68 &    23 16 08.9& +60 01 22 &   $       16.2 $ & $   1.4 $ & $         12 $ & $       54.4 $ & $   1.9 $ & $         28 $ & $        246 $ & $    11 $ & $         22 $ & $        953 $ & $    46 $ & $         21 $ \\ 
  134 & ArchG111.42--02.91 &    23 23 07.0& +57 58 19 &   $        5.5 $ & $   1.2 $ & $          4 $ & $       32.0 $ & $   3.3 $ & $         10 $ & $        113 $ & $    18 $ & $          6 $ & $        672 $ & $    37 $ & $         18 $ \\ 
  135 &  ArchG111.53+00.75 &    23 13 45.2& +61 26 19 &   $       59.3 $ & $   0.9 $ & $         64 $ & $      210.2 $ & $   1.9 $ & $        109 $ & $        862 $ & $    11 $ & $         74 $ & $       4367 $ & $    27 $ & $        160 $ \\ 
  136 & ArchG111.70--02.13 &    23 23 06.4& +58 48 13 &   $       74.5 $ & $   1.3 $ & $         57 $ & $       58.3 $ & $   2.9 $ & $         20 $ & $        121 $ & $    14 $ & $          8 $ & $        359 $ & $    36 $ & $         10 $ \\ 
  137 &  ArchG111.87+05.99 &    22 57 40.6& +66 23 21 &   $        1.9 $ & $   0.7 $ & $          3 $ & $        5.2 $ & $   1.0 $ & $          5 $ & $  <      20 $ & $    10 $ & $  <       2 $ & $        151 $ & $    23 $ & $          7 $ \\ 
  138 &  ArchG112.05+01.66 &    23 14 59.6& +62 28 29 &   $  <     2.4 $ & $   1.2 $ & $  <       2 $ & $       10.5 $ & $   2.0 $ & $          5 $ & $  <      36 $ & $    18 $ & $  <       2 $ & $        258 $ & $    30 $ & $          9 $ \\ 
  139 &  ArchG112.20+05.26 &    23 03 36.7& +65 51 41 &   $        2.1 $ & $   1.0 $ & $          2 $ & $        5.4 $ & $   1.5 $ & $          4 $ & $         44 $ & $     8 $ & $          5 $ & $        196 $ & $    28 $ & $          7 $ \\ 
  140 &  ArchG112.43+02.84 &    23 14 20.1& +63 42 37 &   $        2.8 $ & $   1.4 $ & $          2 $ & $       21.2 $ & $   2.0 $ & $         10 $ & $         84 $ & $     7 $ & $         11 $ & $        465 $ & $    31 $ & $         15 $ \\ 
\hline
  141 & ArchG112.76--02.05 &    23 30 45.7& +59 12 59 &   $  <     2.9 $ & $   1.4 $ & $  <       2 $ & $       14.7 $ & $   2.8 $ & $          5 $ & $  <      44 $ & $    22 $ & $  <       2 $ & $        256 $ & $    45 $ & $          6 $ \\ 
  142 &  ArchG113.36+06.93 &    23 07 32.1& +67 50 55 &   $  <     3.9 $ & $   2.0 $ & $  <       2 $ & $       10.9 $ & $   1.8 $ & $          6 $ & $         23 $ & $     3 $ & $          7 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
  143 &  ArchG113.39+01.54 &    23 26 17.5& +62 49 36 &   $  <     2.5 $ & $   1.3 $ & $  <       2 $ & $  <     4.6 $ & $   2.3 $ & $  <       2 $ & $         61 $ & $     9 $ & $          7 $ & $        287 $ & $    39 $ & $          7 $ \\ 
  144 & ArchG113.58--00.70 &    23 33 42.9& +60 45 20 &   $        6.0 $ & $   1.2 $ & $          5 $ & $       25.6 $ & $   1.8 $ & $         14 $ & $         94 $ & $    12 $ & $          7 $ & $        651 $ & $    36 $ & $         18 $ \\ 
  145 &  ArchG113.61+01.77 &    23 27 31.1& +63 06 32 &   $  <     2.1 $ & $   1.0 $ & $  <       2 $ & $        6.6 $ & $   2.1 $ & $          3 $ & $         51 $ & $    10 $ & $          5 $ & $        150 $ & $    25 $ & $          6 $ \\ 
  146 &  ArchG114.07+02.01 &    23 30 47.3& +63 29 06 &   $        2.9 $ & $   1.0 $ & $          3 $ & $       11.8 $ & $   1.9 $ & $          6 $ & $         25 $ & $    11 $ & $          2 $ & $        244 $ & $    30 $ & $          8 $ \\ 
  147 &  ArchG114.17+06.69 &    23 16 26.1& +67 55 43 &   $  <     2.9 $ & $   1.5 $ & $  <       2 $ & $       11.8 $ & $   2.0 $ & $          6 $ & $         33 $ & $     4 $ & $          7 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
  148 &  ArchG114.28+05.95 &    23 20 20.3& +67 16 31 &   $        4.6 $ & $   0.8 $ & $          6 $ & $       14.7 $ & $   1.4 $ & $         10 $ & $         38 $ & $     7 $ & $          5 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
  149 &  ArchG114.31+06.18 &    23 19 45.1& +67 30 05 &   $        2.3 $ & $   0.7 $ & $          3 $ & $       14.5 $ & $   0.7 $ & $         21 $ & $         38 $ & $     4 $ & $          8 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
  150 &  ArchG114.33+03.28 &    23 29 25.7& +64 46 16 &   $  <     2.2 $ & $   1.1 $ & $  <       2 $ & $        5.7 $ & $   1.8 $ & $          3 $ & $         42 $ & $     8 $ & $          5 $ & $        210 $ & $    33 $ & $          6 $ \\ 
\hline
  151 &  ArchG114.38+01.07 &    23 35 51.7& +62 40 38 &   $  <     2.4 $ & $   1.2 $ & $  <       2 $ & $        9.2 $ & $   1.9 $ & $          5 $ & $         60 $ & $    11 $ & $          5 $ & $        273 $ & $    45 $ & $          6 $ \\ 
  152 & ArchG114.52--00.47 &    23 40 39.7& +61 14 18 &   $        5.2 $ & $   1.4 $ & $          4 $ & $       25.0 $ & $   2.4 $ & $         10 $ & $        106 $ & $    12 $ & $          9 $ & $        426 $ & $    42 $ & $         10 $ \\ 
  153 &  ArchG115.15+05.30 &    23 30 49.5& +66 56 54 &   $  <     1.3 $ & $   0.6 $ & $  <       2 $ & $        5.5 $ & $   1.4 $ & $          4 $ & $         45 $ & $     7 $ & $          6 $ & $        201 $ & $    13 $ & $         15 $ \\ 
  154 &  ArchG115.24+02.54 &    23 39 32.1& +64 19 43 &   $        2.7 $ & $   1.1 $ & $          2 $ & $       11.8 $ & $   1.6 $ & $          7 $ & $         72 $ & $     7 $ & $          9 $ & $        428 $ & $    45 $ & $         10 $ \\ 
  155 & ArchG115.24--01.46 &    23 48 27.5& +60 27 53 &   $        6.0 $ & $   1.6 $ & $          4 $ & $       18.8 $ & $   2.7 $ & $          7 $ & $         89 $ & $    22 $ & $          4 $ & $        465 $ & $    36 $ & $         13 $ \\ 
  156 &  ArchG115.47+05.75 &    23 32 35.1& +67 28 28 &   $  <     1.3 $ & $   0.7 $ & $  <       2 $ & $        6.1 $ & $   1.0 $ & $          6 $ & $         35 $ & $     6 $ & $          5 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
  157 &  ArchG115.83+03.97 &    23 41 11.7& +65 51 48 &   $  <     1.8 $ & $   0.9 $ & $  <       2 $ & $       16.8 $ & $   1.6 $ & $         11 $ & $         62 $ & $     9 $ & $          7 $ & $        196 $ & $    27 $ & $          7 $ \\ 
  158 & ArchG115.83--03.06 &    23 55 52.4& +59 02 46 &   $  <     3.9 $ & $   1.9 $ & $  <       2 $ & $       17.0 $ & $   3.6 $ & $          5 $ & $         76 $ & $    14 $ & $          5 $ & $        464 $ & $    67 $ & $          7 $ \\ 
  159 &  ArchG115.86+06.18 &    23 35 12.1& +67 59 59 &   $        7.5 $ & $   1.8 $ & $          4 $ & $       17.4 $ & $   1.8 $ & $          9 $ & $         70 $ & $     4 $ & $         17 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
  160 & ArchG115.92--01.62 &    23 54 05.6& +60 27 56 &   $        7.8 $ & $   1.6 $ & $          5 $ & $       31.9 $ & $   2.6 $ & $         12 $ & $        141 $ & $    11 $ & $         12 $ & $        725 $ & $    53 $ & $         14 $ \\ 
\hline
  161 &  ArchG117.33+03.14 &    23 57 11.0& +65 25 15 &   $        7.4 $ & $   1.0 $ & $          8 $ & $       29.7 $ & $   1.6 $ & $         19 $ & $        129 $ & $     8 $ & $         15 $ & $        610 $ & $    29 $ & $         21 $ \\ 
  162 &  ArchG117.55+02.25 &    00 00 59.9& +64 35 45 &   $        3.2 $ & $   1.1 $ & $          3 $ & $       10.1 $ & $   1.7 $ & $          6 $ & $         49 $ & $     7 $ & $          6 $ & $        234 $ & $    31 $ & $          7 $ \\ 
  163 & ArchG117.75--03.52 &    00 11 11.0& +58 56 40 &   $  <     3.6 $ & $   1.8 $ & $  <       2 $ & $       16.5 $ & $   3.2 $ & $          5 $ & $         57 $ & $    21 $ & $          3 $ & $        266 $ & $    47 $ & $          6 $ \\ 
  164 &  ArchG117.81+04.05 &    00 00 02.4& +66 24 24 &   $        3.8 $ & $   0.6 $ & $          6 $ & $       17.6 $ & $   1.0 $ & $         17 $ & $         56 $ & $    11 $ & $          5 $ & $        268 $ & $    20 $ & $         13 $ \\ 
  165 &  ArchG118.05+04.95 &    00 00 34.3& +67 20 20 &   $       22.5 $ & $   1.0 $ & $         23 $ & $       67.5 $ & $   1.0 $ & $         66 $ & $        268 $ & $     6 $ & $         41 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
  166 &  ArchG118.81+03.06 &    00 11 25.8& +65 36 51 &   $        4.8 $ & $   1.0 $ & $          5 $ & $       15.9 $ & $   1.6 $ & $         10 $ & $         81 $ & $     9 $ & $          9 $ & $        317 $ & $    32 $ & $         10 $ \\ 
  167 &  ArchG119.06+01.50 &    00 15 54.9& +64 06 15 &   $  <     2.2 $ & $   1.1 $ & $  <       2 $ & $        9.3 $ & $   1.8 $ & $          5 $ & $         31 $ & $     9 $ & $          3 $ & $        183 $ & $    31 $ & $          6 $ \\ 
  168 & ArchG119.26--01.05 &    00 20 28.5& +61 36 10 &   $        7.2 $ & $   1.7 $ & $          4 $ & $       20.6 $ & $   3.6 $ & $          6 $ & $         77 $ & $    21 $ & $          4 $ & $        219 $ & $    36 $ & $          6 $ \\ 
  169 & ArchG119.46--01.52 &    00 22 34.1& +61 09 36 &   $  <     3.3 $ & $   1.7 $ & $  <       2 $ & $       13.0 $ & $   2.6 $ & $          5 $ & $         98 $ & $    11 $ & $          9 $ & $        326 $ & $    42 $ & $          8 $ \\ 
  170 &  ArchG119.61+05.25 &    00 16 10.4& +67 53 43 &   $        4.5 $ & $   2.1 $ & $          2 $ & $       19.2 $ & $   2.3 $ & $          8 $ & $         29 $ & $     4 $ & $          6 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
\hline
  171 &  ArchG119.81+03.88 &    00 20 03.7& +66 33 43 &   $        1.6 $ & $   0.7 $ & $          2 $ & $        6.1 $ & $   1.2 $ & $          5 $ & $         65 $ & $     8 $ & $          8 $ & $        152 $ & $    24 $ & $          6 $ \\ 
  172 &  ArchG120.31+02.99 &    00 25 56.9& +65 43 40 &   $        3.1 $ & $   0.9 $ & $          3 $ & $       28.6 $ & $   1.5 $ & $         19 $ & $        117 $ & $    10 $ & $         12 $ & $        568 $ & $    27 $ & $         21 $ \\ 
  173 &  ArchG120.40+01.99 &    00 27 40.4& +64 44 42 &   $  <     2.1 $ & $   1.1 $ & $  <       2 $ & $        4.7 $ & $   1.9 $ & $          2 $ & $         54 $ & $    10 $ & $          5 $ & $        245 $ & $    25 $ & $         10 $ \\ 
  174 &  ArchG120.67+04.02 &    00 28 27.9& +66 47 31 &   $  <     1.5 $ & $   0.7 $ & $  <       2 $ & $       11.9 $ & $   1.5 $ & $          8 $ & $         35 $ & $     8 $ & $          4 $ & $        208 $ & $    20 $ & $         10 $ \\ 
  175 &  ArchG120.67+01.20 &    00 30 49.3& +63 59 00 &   $  <     2.4 $ & $   1.2 $ & $  <       2 $ & $       15.7 $ & $   2.5 $ & $          6 $ & $         52 $ & $    20 $ & $          3 $ & $        319 $ & $    31 $ & $         10 $ \\ 
  176 &  ArchG120.92+02.89 &    00 31 56.0& +65 41 02 &   $  <     2.1 $ & $   1.1 $ & $  <       2 $ & $        8.5 $ & $   1.7 $ & $          5 $ & $         30 $ & $     9 $ & $          3 $ & $        231 $ & $    33 $ & $          7 $ \\ 
  177 &  ArchG121.07+01.16 &    00 34 29.0& +63 58 19 &   $        2.3 $ & $   1.2 $ & $          2 $ & $        8.1 $ & $   1.9 $ & $          4 $ & $         66 $ & $    11 $ & $          6 $ & $        145 $ & $    26 $ & $          5 $ \\ 
  178 &  ArchG121.29+03.19 &    00 35 17.7& +66 00 37 &   $        1.8 $ & $   0.8 $ & $          2 $ & $        6.6 $ & $   1.3 $ & $          5 $ & $         20 $ & $     8 $ & $          2 $ & $        254 $ & $    32 $ & $          8 $ \\ 
  179 &  ArchG121.76+03.99 &    00 39 32.6& +66 49 48 &   $        1.7 $ & $   0.7 $ & $          2 $ & $        7.9 $ & $   1.4 $ & $          6 $ & $         38 $ & $     7 $ & $          6 $ & $        116 $ & $    20 $ & $          6 $ \\ 
  180 &  ArchG121.76+00.22 &    00 41 05.3& +63 04 15 &   $  <     2.7 $ & $   1.3 $ & $  <       2 $ & $       17.4 $ & $   2.6 $ & $          7 $ & $         58 $ & $    28 $ & $          2 $ & $        226 $ & $    45 $ & $          5 $ \\ 
\hline
  181 & ArchG121.91--01.45 &    00 42 53.7& +61 24 29 &   $  <     3.9 $ & $   1.9 $ & $  <       2 $ & $       15.0 $ & $   2.8 $ & $          5 $ & $         64 $ & $    10 $ & $          6 $ & $        360 $ & $    67 $ & $          5 $ \\ 
  182 &  ArchG122.10+03.41 &    00 43 10.0& +66 16 18 &   $        3.4 $ & $   0.8 $ & $          4 $ & $        8.4 $ & $   1.3 $ & $          6 $ & $         23 $ & $     7 $ & $          3 $ & $        229 $ & $    23 $ & $         10 $ \\ 
  183 & ArchG123.01--00.89 &    00 52 05.3& +61 59 10 &   $  <     3.9 $ & $   2.0 $ & $  <       2 $ & $       24.5 $ & $   2.9 $ & $          8 $ & $         87 $ & $     9 $ & $          9 $ & $        547 $ & $    67 $ & $          8 $ \\ 
  184 & ArchG123.15--06.29 &    00 52 58.6& +56 34 37 &   $       10.0 $ & $   2.5 $ & $          4 $ & $       32.6 $ & $   4.5 $ & $          7 $ & $        146 $ & $    14 $ & $         10 $ & $        850 $ & $    67 $ & $         13 $ \\ 
  185 &  ArchG123.31+02.97 &    00 55 05.1& +65 50 19 &   $        3.9 $ & $   1.1 $ & $          4 $ & $       11.0 $ & $   1.7 $ & $          6 $ & $         56 $ & $     7 $ & $          8 $ & $        278 $ & $    31 $ & $          9 $ \\ 
  186 &  ArchG123.81+02.39 &    00 59 49.7& +65 14 41 &   $        2.7 $ & $   0.9 $ & $          3 $ & $       13.2 $ & $   1.4 $ & $         10 $ & $         46 $ & $     7 $ & $          6 $ & $        244 $ & $    41 $ & $          6 $ \\ 
  187 &  ArchG124.06+03.41 &    01 02 36.7& +66 15 41 &   $        2.2 $ & $   0.7 $ & $          3 $ & $       16.3 $ & $   1.3 $ & $         13 $ & $         63 $ & $     9 $ & $          7 $ & $        294 $ & $    22 $ & $         13 $ \\ 
  188 &  ArchG124.54+02.09 &    01 06 37.3& +64 54 57 &   $        4.3 $ & $   1.4 $ & $          3 $ & $       18.0 $ & $   2.5 $ & $          7 $ & $        117 $ & $    18 $ & $          6 $ & $        551 $ & $    42 $ & $         13 $ \\ 
  189 &  ArchG124.61+02.37 &    01 07 25.2& +65 11 21 &   $        3.3 $ & $   0.8 $ & $          4 $ & $       23.3 $ & $   1.8 $ & $         13 $ & $        106 $ & $    13 $ & $          8 $ & $        435 $ & $    27 $ & $         16 $ \\ 
  190 &  ArchG125.60+04.18 &    01 18 37.8& +66 54 26 &   $  <     1.8 $ & $   0.9 $ & $  <       2 $ & $        8.1 $ & $   1.6 $ & $          5 $ & $  <      14 $ & $     7 $ & $  <       2 $ & $        147 $ & $    22 $ & $          6 $ \\ 
\hline
  191 &  ArchG125.91+03.22 &    01 20 36.6& +65 55 27 &   $  <     2.0 $ & $   1.0 $ & $  <       2 $ & $        9.2 $ & $   1.7 $ & $          6 $ & $  <      37 $ & $    18 $ & $  <       2 $ & $        158 $ & $    25 $ & $          6 $ \\ 
  192 & ArchG126.37--01.31 &    01 20 13.5& +61 21 52 &   $        4.2 $ & $   1.9 $ & $          2 $ & $       10.7 $ & $   3.0 $ & $          4 $ & $         74 $ & $    14 $ & $          5 $ & $        305 $ & $    60 $ & $          5 $ \\ 
  193 &  ArchG126.40+00.33 &    01 22 05.4& +62 59 25 &   $  <     3.9 $ & $   2.0 $ & $  <       2 $ & $       17.9 $ & $   3.5 $ & $          5 $ & $         91 $ & $    12 $ & $          7 $ & $        203 $ & $    67 $ & $          3 $ \\ 
  194 & ArchG126.69--00.79 &    01 23 24.0& +61 51 06 &   $       14.9 $ & $   1.8 $ & $          8 $ & $       60.2 $ & $   3.0 $ & $         20 $ & $        268 $ & $    18 $ & $         14 $ & $       1376 $ & $    78 $ & $         18 $ \\ 
  195 & ArchG126.89--00.94* &    01 24 54.3& +61 40 22 &   $       10.6 $ & $   1.6 $ & $          7 $ & $       59.8 $ & $   2.3 $ & $         26 $ & $        278 $ & $    14 $ & $         19 $ & $       1299 $ & $    58 $ & $         22 $ \\ 
  196 &  ArchG127.34+03.60 &    01 35 03.2& +66 05 37 &   $        2.8 $ & $   1.0 $ & $          3 $ & $       10.2 $ & $   1.6 $ & $          6 $ & $  <      40 $ & $    20 $ & $  <       2 $ & $        211 $ & $    26 $ & $          8 $ \\ 
  197 &  ArchG127.69+02.65 &    01 36 52.5& +65 05 58 &   $  <     2.9 $ & $   1.5 $ & $  <       2 $ & $       12.9 $ & $   2.4 $ & $          5 $ & $         70 $ & $    12 $ & $          5 $ & $  <      95 $ & $    47 $ & $  <       2 $ \\ 
  198 &  ArchG127.74+01.19 &    01 34 58.1& +63 39 25 &   $  <     2.9 $ & $   1.4 $ & $  <       2 $ & $       15.4 $ & $   2.6 $ & $          6 $ & $  <      37 $ & $    18 $ & $  <       2 $ & $        205 $ & $    34 $ & $          6 $ \\ 
  199 &  ArchG128.28+05.87 &    01 49 08.6& +68 08 21 &   $        9.2 $ & $   1.6 $ & $          6 $ & $  <     4.3 $ & $   2.1 $ & $  <       2 $ & $         24 $ & $     4 $ & $          5 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
  200 &  ArchG128.60+04.19 &    01 48 27.5& +66 26 12 &   $  <     1.7 $ & $   0.9 $ & $  <       2 $ & $        7.2 $ & $   1.4 $ & $          5 $ & $  <      46 $ & $    23 $ & $  <       2 $ & $        268 $ & $    23 $ & $         11 $ \\ 
\hline
  201 &  ArchG128.93+04.35 &    01 52 02.0& +66 30 55 &   $  <     1.7 $ & $   0.8 $ & $  <       2 $ & $       11.7 $ & $   1.5 $ & $          8 $ & $         28 $ & $    12 $ & $          2 $ & $        341 $ & $    22 $ & $         15 $ \\ 
  202 & ArchG129.22--00.24 &    01 45 22.0& +61 58 32 &   $  <     3.4 $ & $   1.7 $ & $  <       2 $ & $       18.4 $ & $   3.1 $ & $          6 $ & $  <      62 $ & $    31 $ & $  <       2 $ & $        370 $ & $    45 $ & $          8 $ \\ 
  203 & ArchG130.39--00.83 &    01 53 51.0& +61 07 55 &   $  <     3.8 $ & $   1.9 $ & $  <       2 $ & $       14.3 $ & $   3.3 $ & $          4 $ & $         79 $ & $    12 $ & $          6 $ & $        297 $ & $    45 $ & $          7 $ \\ 
  204 & ArchG130.83--01.00 &    01 57 00.3& +60 51 58 &   $  <     3.2 $ & $   1.6 $ & $  <       2 $ & $       17.8 $ & $   2.7 $ & $          7 $ & $         51 $ & $    15 $ & $          3 $ & $        247 $ & $    47 $ & $          5 $ \\ 
  205 &  ArchG133.07+00.74 &    02 19 09.4& +61 52 18 &   $  <     3.1 $ & $   1.6 $ & $  <       2 $ & $       18.8 $ & $   2.6 $ & $          7 $ & $         73 $ & $    11 $ & $          6 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
  206 & ArchG133.24--00.04 &    02 18 20.1& +61 04 54 &   $  <     4.3 $ & $   2.2 $ & $  <       2 $ & $       32.5 $ & $   3.1 $ & $         11 $ & $        138 $ & $    15 $ & $          9 $ & $        635 $ & $    92 $ & $          7 $ \\ 
  207 &  ArchG133.42+00.08 &    02 20 01.9& +61 08 07 &   $        7.6 $ & $   2.5 $ & $          3 $ & $       36.4 $ & $   3.6 $ & $         10 $ & $        147 $ & $    20 $ & $          7 $ & $        707 $ & $    78 $ & $          9 $ \\ 
  208 &  ArchG133.69+01.21 &    02 25 26.1& +62 05 59 &   $      122.1 $ & $   1.4 $ & $         90 $ & $      241.9 $ & $   2.9 $ & $         84 $ & $        966 $ & $    13 $ & $         74 $ & $       5638 $ & $    49 $ & $        114 $ \\ 
  209 &  ArchG134.41+00.26 &    02 28 14.2& +60 57 11 &   $        5.9 $ & $   2.0 $ & $          3 $ & $       15.7 $ & $   2.8 $ & $          6 $ & $  <      38 $ & $    19 $ & $  <       2 $ & $        466 $ & $    47 $ & $         10 $ \\ 
  210 &  ArchG134.64+02.29 &    02 36 34.3& +62 44 29 &   $        4.5 $ & $   1.7 $ & $          3 $ & $       16.4 $ & $   3.0 $ & $          6 $ & $         76 $ & $    24 $ & $          3 $ & $        297 $ & $    51 $ & $          6 $ \\ 
\hline
  211 & ArchG135.09--00.07 &    02 32 22.0& +60 23 33 &   $  <     4.8 $ & $   2.4 $ & $  <       2 $ & $       25.9 $ & $   3.6 $ & $          7 $ & $        100 $ & $    14 $ & $          7 $ & $        469 $ & $    78 $ & $          6 $ \\ 
  212 &  ArchG135.34+01.11* &    02 38 03.5& +61 23 01 &   $       24.3 $ & $   1.5 $ & $         16 $ & $       26.9 $ & $   2.9 $ & $          9 $ & $        119 $ & $    14 $ & $          8 $ & $        721 $ & $    58 $ & $         12 $ \\ 
  213 &  ArchG136.35+07.46 &    03 12 52.5& +66 34 43 &   $  <     2.2 $ & $   1.1 $ & $  <       2 $ & $       10.8 $ & $   1.9 $ & $          6 $ & $  <      25 $ & $    12 $ & $  <       2 $ & $        190 $ & $    28 $ & $          7 $ \\ 
  214 &  ArchG136.58+01.11 &    02 47 24.0& +60 52 06 &   $        5.5 $ & $   2.2 $ & $          3 $ & $       38.0 $ & $   3.3 $ & $         12 $ & $        155 $ & $    19 $ & $          8 $ & $        964 $ & $    47 $ & $         20 $ \\ 
  215 &  ArchG136.85+01.07 &    02 49 16.9& +60 42 57 &   $       23.0 $ & $   1.2 $ & $         19 $ & $       68.6 $ & $   2.2 $ & $         31 $ & $        254 $ & $    15 $ & $         16 $ & $       1367 $ & $    34 $ & $         39 $ \\ 
  216 &  ArchG137.76+01.41 &    02 57 08.7& +60 36 28 &   $       11.4 $ & $   1.5 $ & $          8 $ & $       34.4 $ & $   2.1 $ & $         16 $ & $        197 $ & $    10 $ & $         18 $ & $        708 $ & $    58 $ & $         12 $ \\ 
  217 &  ArchG138.44+01.49 &    03 02 18.4& +60 21 28 &   $  <     3.5 $ & $   1.7 $ & $  <       2 $ & $       20.0 $ & $   2.7 $ & $          8 $ & $         87 $ & $    16 $ & $          5 $ & $        522 $ & $    55 $ & $          9 $ \\ 
  218 &  ArchG138.76+05.29 &    03 21 11.7& +63 27 47 &   $  <     3.4 $ & $   1.7 $ & $  <       2 $ & $       23.7 $ & $   2.3 $ & $         10 $ & $         72 $ & $    13 $ & $          5 $ & $        475 $ & $    60 $ & $          8 $ \\ 
  219 &  ArchG139.80+09.74 &    03 54 05.0& +66 25 46 &   $  <     2.1 $ & $   1.1 $ & $  <       2 $ & $        9.7 $ & $   1.9 $ & $          5 $ & $         29 $ & $    10 $ & $          3 $ & $        217 $ & $    33 $ & $          6 $ \\ 
  220 &  ArchG140.61+00.67 &    03 13 49.5& +58 33 50 &   $  <     3.6 $ & $   1.8 $ & $  <       2 $ & $       16.1 $ & $   3.0 $ & $          5 $ & $         48 $ & $    16 $ & $          3 $ & $        271 $ & $    45 $ & $          6 $ \\ 
\hline
  221 & ArchG140.91--01.10 &    03 09 00.3& +56 53 33 &   $       10.6 $ & $   2.2 $ & $          5 $ & $       48.8 $ & $   3.8 $ & $         13 $ & $        177 $ & $    24 $ & $          7 $ & $        958 $ & $    67 $ & $         14 $ \\ 
  222 &  ArchG140.91+05.81 &    03 39 21.1& +62 40 07 &   $  <     3.0 $ & $   1.5 $ & $  <       2 $ & $       19.0 $ & $   2.7 $ & $          7 $ & $         81 $ & $    11 $ & $          7 $ & $        297 $ & $    45 $ & $          7 $ \\ 
  223 & ArchG141.57--00.75* &    03 14 29.8& +56 51 26 &   $       12.1 $ & $   2.0 $ & $          6 $ & $       47.1 $ & $   3.5 $ & $         14 $ & $        171 $ & $    22 $ & $          8 $ & $        920 $ & $    65 $ & $         14 $ \\ 
  224 &  ArchG142.03+00.60 &    03 22 43.2& +57 45 04 &   $        5.2 $ & $   1.8 $ & $          3 $ & $       22.9 $ & $   3.3 $ & $          7 $ & $        103 $ & $    17 $ & $          6 $ & $        449 $ & $    45 $ & $         10 $ \\ 
  225 &  ArchG142.11+01.77* &    03 28 09.2& +58 40 50 &   $       12.5 $ & $   1.8 $ & $          7 $ & $       60.7 $ & $   4.1 $ & $         15 $ & $        244 $ & $    16 $ & $         15 $ & $       1469 $ & $    58 $ & $         25 $ \\ 
  226 & ArchG143.79--01.59 &    03 24 40.5& +54 57 25 &   $  <     4.4 $ & $   2.2 $ & $  <       2 $ & $       26.4 $ & $   3.4 $ & $          8 $ & $        108 $ & $    18 $ & $          6 $ & $        430 $ & $    78 $ & $          6 $ \\ 
  227 & ArchG146.24--00.54 &    03 42 41.6& +54 23 42 &   $  <     4.7 $ & $   2.4 $ & $  <       2 $ & $       22.0 $ & $   4.1 $ & $          5 $ & $        101 $ & $    20 $ & $          5 $ & $        466 $ & $    78 $ & $          6 $ \\ 
  228 &  ArchG147.85+09.20 &    04 41 04.4& +60 24 59 &   $  <     3.2 $ & $   1.6 $ & $  <       2 $ & $       16.1 $ & $   2.5 $ & $          6 $ & $         72 $ & $    12 $ & $          6 $ & $        293 $ & $    47 $ & $          6 $ \\ 
  229 &  ArchG148.02+00.18 &    03 55 14.2& +53 50 44 &   $        8.5 $ & $   2.5 $ & $          3 $ & $       38.9 $ & $   4.2 $ & $          9 $ & $        155 $ & $    25 $ & $          6 $ & $        589 $ & $    67 $ & $          9 $ \\ 
  230 & ArchG148.43--00.68 &    03 53 42.6& +52 55 23 &   $  <     4.2 $ & $   2.1 $ & $  <       2 $ & $       13.6 $ & $   3.8 $ & $          4 $ & $         83 $ & $    16 $ & $          5 $ & $        281 $ & $    51 $ & $          5 $ \\ 
\hline
  231 &  ArchG148.79+02.18 &    04 08 14.4& +54 50 50 &   $  <     5.4 $ & $   2.7 $ & $  <       2 $ & $  <    10.0 $ & $   5.0 $ & $  <       2 $ & $        142 $ & $    18 $ & $          8 $ & $        407 $ & $    60 $ & $          7 $ \\ 
  232 &  ArchG150.41+03.91 &    04 24 42.4& +54 58 30 &   $  <     5.0 $ & $   2.5 $ & $  <       2 $ & $       20.2 $ & $   4.1 $ & $          5 $ & $        123 $ & $    23 $ & $          5 $ & $        543 $ & $    95 $ & $          6 $ \\ 
  233 & ArchG150.63--00.87 &    04 03 48.2& +51 21 04 &   $        9.1 $ & $   2.3 $ & $          4 $ & $       40.2 $ & $   3.4 $ & $         12 $ & $         83 $ & $    18 $ & $          4 $ & $        593 $ & $    67 $ & $          9 $ \\ 
  234 & ArchG151.49--00.36* &    04 10 04.3& +51 09 21 &   $       19.3 $ & $   1.9 $ & $         10 $ & $       54.2 $ & $   3.7 $ & $         14 $ & $        222 $ & $    15 $ & $         14 $ & $        730 $ & $    65 $ & $         11 $ \\ 
  235 &  ArchG154.67+02.58 &    04 37 35.0& +50 57 02 &   $       11.6 $ & $   1.7 $ & $          7 $ & $       37.8 $ & $   3.9 $ & $         10 $ & $        172 $ & $    23 $ & $          7 $ & $        699 $ & $    53 $ & $         13 $ \\ 
  236 & ArchG157.06--02.82 &    04 23 50.0& +45 31 00 &   $  <     5.1 $ & $   2.5 $ & $  <       2 $ & $       20.7 $ & $   4.1 $ & $          5 $ & $  <      42 $ & $    21 $ & $  <       2 $ & $        483 $ & $    60 $ & $          8 $ \\ 
  237 & ArchG158.00--21.44 &    03 25 23.0& +30 45 13 &   $        6.8 $ & $   2.4 $ & $          3 $ & $       23.0 $ & $   4.4 $ & $          5 $ & $  <      40 $ & $    20 $ & $  <       2 $ & $        348 $ & $    67 $ & $          5 $ \\ 
  238 & ArchG158.34--20.53 &    03 29 07.0& +31 17 13 &   $       25.8 $ & $   2.3 $ & $         11 $ & $       93.5 $ & $   3.9 $ & $         24 $ & $        420 $ & $    18 $ & $         23 $ & $       2046 $ & $    92 $ & $         22 $ \\ 
  239 & ArchG159.17--34.44 &    02 56 01.1& +19 31 17 &   $        5.5 $ & $   1.5 $ & $          4 $ & $       27.6 $ & $   2.8 $ & $         10 $ & $        108 $ & $    24 $ & $          4 $ & $        608 $ & $    78 $ & $          8 $ \\ 
  240 & ArchG159.17--20.11 &    03 33 12.7& +31 09 03 &   $        8.8 $ & $   3.2 $ & $          3 $ & $       52.3 $ & $   4.4 $ & $         12 $ & $        205 $ & $    21 $ & $         10 $ & $       1028 $ & $   135 $ & $          8 $ \\ 
\hline
  241 & ArchG159.23--20.38* &    03 32 38.2& +30 54 05 &   $        5.7 $ & $   2.0 $ & $          3 $ & $       46.4 $ & $   3.5 $ & $         13 $ & $        204 $ & $    19 $ & $         11 $ & $       1087 $ & $    75 $ & $         14 $ \\ 
  242 & ArchG159.75--19.41 &    03 37 14.0& +31 21 51 &   $        8.5 $ & $   2.6 $ & $          3 $ & $       22.0 $ & $   4.7 $ & $          5 $ & $        124 $ & $    23 $ & $          5 $ & $        535 $ & $    78 $ & $          7 $ \\ 
  243 & ArchG160.21--18.45 &    03 41 40.0& +31 49 51 &   $  <     5.4 $ & $   2.7 $ & $  <       2 $ & $       35.4 $ & $   4.6 $ & $          8 $ & $        162 $ & $    28 $ & $          6 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
  244 & ArchG160.37--18.12* &    03 43 11.2& +31 59 43 &   $       13.0 $ & $   1.8 $ & $          7 $ & $       68.9 $ & $   4.4 $ & $         16 $ & $        226 $ & $    22 $ & $         10 $ & $       1458 $ & $    46 $ & $         32 $ \\ 
  245 & ArchG160.57--16.79 &    03 47 56.6& +32 52 59 &   $  <     4.8 $ & $   2.4 $ & $  <       2 $ & $       23.7 $ & $   5.2 $ & $          5 $ & $        149 $ & $    28 $ & $          5 $ & $        546 $ & $    95 $ & $          6 $ \\ 
  246 & ArchG165.24--09.00 &    04 29 52.5& +35 21 47 &   $       12.7 $ & $   2.0 $ & $          6 $ & $       51.8 $ & $   4.2 $ & $         12 $ & $        301 $ & $    16 $ & $         19 $ & $       1376 $ & $    58 $ & $         24 $ \\ 
  247 & ArchG168.10--16.35 &    04 13 49.6& +28 16 44 &   $        8.1 $ & $   2.3 $ & $          4 $ & $       23.2 $ & $   4.4 $ & $          5 $ & $        115 $ & $    28 $ & $          4 $ & $        714 $ & $    95 $ & $          7 $ \\ 
  248 & ArchG168.79--15.63 &    04 18 17.4& +28 17 54 &   $       13.2 $ & $   2.3 $ & $          6 $ & $       46.0 $ & $   3.5 $ & $         13 $ & $        180 $ & $    18 $ & $         10 $ & $       1117 $ & $    92 $ & $         12 $ \\ 
  249 & ArchG169.80--16.22 &    04 19 20.5& +27 11 27 &   $        7.1 $ & $   2.7 $ & $          3 $ & $       19.4 $ & $   3.7 $ & $          5 $ & $         58 $ & $    14 $ & $          4 $ & $        379 $ & $    67 $ & $          6 $ \\ 
  250 & ArchG172.01--16.97 &    04 23 17.6& +25 07 08 &   $  <     4.0 $ & $   2.0 $ & $  <       2 $ & $       18.8 $ & $   3.6 $ & $          5 $ & $         68 $ & $    16 $ & $          4 $ & $        571 $ & $    60 $ & $          9 $ \\ 
\hline
  251 &  ArchG173.35+02.27 &    05 38 07.4& +35 46 56 &   $       14.8 $ & $   2.1 $ & $          7 $ & $       51.8 $ & $   4.3 $ & $         12 $ & $        179 $ & $    19 $ & $          9 $ & $        795 $ & $    65 $ & $         12 $ \\ 
  252 & ArchG173.38--16.32* &    04 29 15.3& +24 34 14 &   $        7.8 $ & $   1.8 $ & $          4 $ & $       36.8 $ & $   3.3 $ & $         11 $ & $        192 $ & $    14 $ & $         13 $ & $        749 $ & $    65 $ & $         11 $ \\ 
  253 & ArchG173.52--01.75 &    05 22 16.3& +33 25 41 &   $        7.8 $ & $   2.3 $ & $          3 $ & $       29.6 $ & $   4.4 $ & $          7 $ & $         68 $ & $    28 $ & $          2 $ & $        501 $ & $    67 $ & $          7 $ \\ 
  254 &  ArchG173.62+02.77* &    05 40 56.8& +35 49 19 &   $       23.0 $ & $   2.0 $ & $         11 $ & $      121.0 $ & $   3.6 $ & $         34 $ & $        441 $ & $    23 $ & $         18 $ & $       2176 $ & $    92 $ & $         24 $ \\ 
  255 & ArchG173.96--15.89 &    04 32 17.9& +24 25 32 &   $        5.8 $ & $   2.9 $ & $          2 $ & $       29.5 $ & $   4.5 $ & $          7 $ & $        105 $ & $    23 $ & $          4 $ & $        418 $ & $    78 $ & $          5 $ \\ 
  256 & ArchG174.05--13.79 &    04 39 38.0& +25 42 41 &   $  <     6.0 $ & $   3.0 $ & $  <       2 $ & $       38.5 $ & $   4.4 $ & $          9 $ & $        183 $ & $    13 $ & $         13 $ & $        916 $ & $    92 $ & $         10 $ \\ 
  257 & ArchG174.71--15.42 &    04 35 52.9& +24 10 43 &   $  <     4.8 $ & $   2.4 $ & $  <       2 $ & $       18.7 $ & $   4.5 $ & $          4 $ & $        114 $ & $    20 $ & $          6 $ & $        458 $ & $    60 $ & $          8 $ \\ 
  258 & ArchG175.24--12.27 &    04 48 06.5& +25 46 38 &   $        4.8 $ & $   1.8 $ & $          3 $ & $       16.9 $ & $   3.3 $ & $          5 $ & $         71 $ & $    28 $ & $          2 $ & $        414 $ & $    42 $ & $         10 $ \\ 
  259 & ArchG175.61--16.76 &    04 33 50.6& +22 39 09 &   $  <     5.0 $ & $   2.5 $ & $  <       2 $ & $       12.8 $ & $   4.9 $ & $          3 $ & $        104 $ & $    18 $ & $          6 $ & $        360 $ & $    67 $ & $          5 $ \\ 
  260 & ArchG176.61--01.76 &    05 30 22.5& +30 51 34 &   $        5.6 $ & $   2.4 $ & $          2 $ & $       20.6 $ & $   3.8 $ & $          5 $ & $        114 $ & $    21 $ & $          5 $ & $        299 $ & $    95 $ & $          3 $ \\ 
\hline
  261 & ArchG177.50--20.29 &    04 27 11.4& +19 00 50 &   $        3.1 $ & $   0.9 $ & $          3 $ & $       23.0 $ & $   1.8 $ & $         13 $ & $        165 $ & $    10 $ & $         16 $ & $        404 $ & $    29 $ & $         14 $ \\ 
  262 & ArchG178.85--20.09 &    04 31 14.1& +18 09 34 &   $       10.3 $ & $   1.0 $ & $         10 $ & $       38.9 $ & $   1.7 $ & $         23 $ & $        137 $ & $    13 $ & $         10 $ & $        791 $ & $    32 $ & $         24 $ \\ 
  263 & ArchG180.63--19.47 &    04 37 37.6& +17 14 32 &   $        3.0 $ & $   0.9 $ & $          3 $ & $        8.3 $ & $   1.7 $ & $          5 $ & $  <      20 $ & $    10 $ & $  <       2 $ & $        181 $ & $    24 $ & $          7 $ \\ 
  264 &  ArchG180.78+04.20 &    06 04 06.3& +30 23 00 &   $  <     5.1 $ & $   2.5 $ & $  <       2 $ & $       18.3 $ & $   4.3 $ & $          4 $ & $        152 $ & $    24 $ & $          6 $ & $        635 $ & $    67 $ & $          9 $ \\ 
  265 &  ArchG182.02+00.36 &    05 51 44.9& +27 23 15 &   $  <     5.0 $ & $   2.5 $ & $  <       2 $ & $       10.4 $ & $   4.4 $ & $          2 $ & $         89 $ & $    17 $ & $          5 $ & $        361 $ & $    67 $ & $          5 $ \\ 
  266 & ArchG182.09--00.50 &    05 48 34.6& +26 53 25 &   $        4.3 $ & $   1.8 $ & $          2 $ & $       22.3 $ & $   3.2 $ & $          7 $ & $         78 $ & $    18 $ & $          4 $ & $        466 $ & $    67 $ & $          7 $ \\ 
  267 & ArchG182.17--17.89 &    04 46 37.3& +17 02 48 &   $        2.6 $ & $   1.3 $ & $          2 $ & $       21.7 $ & $   1.8 $ & $         12 $ & $         73 $ & $     7 $ & $         10 $ & $        256 $ & $    55 $ & $          5 $ \\ 
  268 &  ArchG182.44+00.25 &    05 52 17.2& +26 58 17 &   $  <     3.9 $ & $   1.9 $ & $  <       2 $ & $       22.5 $ & $   3.6 $ & $          6 $ & $        110 $ & $    14 $ & $          8 $ & $        217 $ & $    67 $ & $          3 $ \\ 
  269 & ArchG183.21--00.65 &    05 50 34.6& +25 51 11 &   $        7.0 $ & $   1.6 $ & $          4 $ & $       23.9 $ & $   2.4 $ & $         10 $ & $         86 $ & $    14 $ & $          6 $ & $        347 $ & $    60 $ & $          6 $ \\ 
  270 & ArchG183.63--03.74 &    05 39 55.6& +23 53 23 &   $        5.8 $ & $   1.8 $ & $          3 $ & $       20.8 $ & $   3.3 $ & $          6 $ & $         64 $ & $    14 $ & $          5 $ & $        385 $ & $    45 $ & $          9 $ \\ 
\hline
  271 & ArchG184.55--05.77 &    05 34 33.9& +22 01 29 &   $      231.4 $ & $   1.4 $ & $        165 $ & $      181.9 $ & $   1.8 $ & $        101 $ & $        185 $ & $    11 $ & $         16 $ & $        236 $ & $    58 $ & $          4 $ \\ 
  272 & ArchG184.58--04.14 &    05 40 36.1& +22 51 59 &   $        3.7 $ & $   1.5 $ & $          2 $ & $       15.5 $ & $   2.9 $ & $          5 $ & $         68 $ & $    15 $ & $          4 $ & $        375 $ & $    42 $ & $          9 $ \\ 
  273 & ArchG185.56--02.39 &    05 49 20.0& +22 56 37 &   $  <     2.9 $ & $   1.4 $ & $  <       2 $ & $       21.1 $ & $   3.0 $ & $          7 $ & $         53 $ & $    11 $ & $          5 $ & $        397 $ & $    37 $ & $         11 $ \\ 
  274 & ArchG186.43--05.43 &    05 40 04.6& +20 37 33 &   $        3.5 $ & $   1.5 $ & $          2 $ & $       13.3 $ & $   2.6 $ & $          5 $ & $         26 $ & $    12 $ & $          2 $ & $        223 $ & $    39 $ & $          6 $ \\ 
  275 & ArchG186.76--05.35 &    05 41 06.0& +20 22 48 &   $        5.0 $ & $   1.5 $ & $          3 $ & $       15.1 $ & $   2.8 $ & $          5 $ & $  <      44 $ & $    22 $ & $  <       2 $ & $        278 $ & $    51 $ & $          5 $ \\ 
  276 &  ArchG188.43+02.96 &    06 15 40.3& +23 05 24 &   $  <     3.6 $ & $   1.8 $ & $  <       2 $ & $       14.8 $ & $   2.6 $ & $          6 $ & $         65 $ & $     9 $ & $          7 $ & $        246 $ & $    60 $ & $          4 $ \\ 
  277 &  ArchG188.51+03.59 &    06 18 16.7& +23 19 13 &   $        5.6 $ & $   1.8 $ & $          3 $ & $       21.3 $ & $   2.6 $ & $          8 $ & $        101 $ & $     9 $ & $         10 $ & $        490 $ & $    55 $ & $          9 $ \\ 
  278 &  ArchG188.86+01.12* &    06 09 35.8& +21 49 36 &   $       16.9 $ & $   1.5 $ & $         12 $ & $       71.2 $ & $   2.0 $ & $         36 $ & $        255 $ & $     9 $ & $         27 $ & $       1305 $ & $    58 $ & $         22 $ \\ 
  279 &  ArchG188.93+04.46 &    06 22 28.9& +23 21 18 &   $        4.5 $ & $   1.5 $ & $          3 $ & $       19.4 $ & $   3.1 $ & $          6 $ & $        108 $ & $    18 $ & $          6 $ & $        345 $ & $    40 $ & $          8 $ \\ 
  280 &  ArchG189.30+05.82 &    06 28 29.4& +23 39 15 &   $       30.7 $ & $   2.8 $ & $         11 $ & $       92.5 $ & $   5.5 $ & $         17 $ & $        441 $ & $    37 $ & $         12 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
\hline
  281 & ArchG189.41--10.17 &    05 29 41.3& +15 36 40 &   $  <     1.6 $ & $   0.8 $ & $  <       2 $ & $        7.2 $ & $   1.3 $ & $          5 $ & $         25 $ & $     9 $ & $          3 $ & $        138 $ & $    21 $ & $          7 $ \\ 
  282 &  ArchG189.41+04.32 &    06 22 53.7& +22 51 47 &   $       16.1 $ & $   1.4 $ & $         11 $ & $       53.3 $ & $   2.3 $ & $         23 $ & $        122 $ & $     8 $ & $         15 $ & $        548 $ & $    53 $ & $         10 $ \\ 
  283 &  ArchG189.69+05.44 &    06 27 46.0& +23 08 01 &   $       27.0 $ & $   4.5 $ & $          6 $ & $      124.0 $ & $   6.5 $ & $         19 $ & $          0 $ & $    -1 $ & $          0 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
  284 &  ArchG189.77+00.73 &    06 10 00.2& +20 50 36 &   $  <     2.7 $ & $   1.4 $ & $  <       2 $ & $       19.1 $ & $   2.5 $ & $          8 $ & $         82 $ & $    13 $ & $          6 $ & $        387 $ & $    45 $ & $          9 $ \\ 
  285 &  ArchG189.86+00.37 &    06 08 50.7& +20 35 26 &   $       31.2 $ & $   1.4 $ & $         23 $ & $      143.1 $ & $   2.1 $ & $         68 $ & $        556 $ & $    12 $ & $         45 $ & $       3127 $ & $    53 $ & $         59 $ \\ 
  286 &  ArchG190.05+00.64 &    06 10 14.9& +20 33 33 &   $        9.9 $ & $   1.6 $ & $          6 $ & $       42.7 $ & $   2.8 $ & $         15 $ & $        162 $ & $    11 $ & $         14 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
  287 & ArchG190.39--02.09 &    06 00 50.7& +18 55 33 &   $        3.4 $ & $   1.3 $ & $          3 $ & $       13.6 $ & $   2.4 $ & $          6 $ & $         70 $ & $    17 $ & $          4 $ & $        301 $ & $    30 $ & $         10 $ \\ 
  288 &  ArchG190.57+00.76 &    06 11 47.4& +20 09 30 &   $  <     3.0 $ & $   1.5 $ & $  <       2 $ & $       17.2 $ & $   2.4 $ & $          7 $ & $         75 $ & $    12 $ & $          6 $ & $        425 $ & $    45 $ & $          9 $ \\ 
  289 & ArchG191.64--00.84 &    06 08 01.0& +18 26 51 &   $  <     2.7 $ & $   1.3 $ & $  <       2 $ & $       14.9 $ & $   2.2 $ & $          7 $ & $         35 $ & $    17 $ & $          2 $ & $        308 $ & $    60 $ & $          5 $ \\ 
  290 &  ArchG191.86+00.88 &    06 14 49.3& +19 05 00 &   $        3.3 $ & $   1.5 $ & $          2 $ & $       17.3 $ & $   2.6 $ & $          7 $ & $         69 $ & $    11 $ & $          6 $ & $        328 $ & $    55 $ & $          6 $ \\ 
\hline
  291 & ArchG192.04--02.72 &    06 01 58.5& +17 10 51 &   $  <     2.4 $ & $   1.2 $ & $  <       2 $ & $       10.5 $ & $   2.1 $ & $          5 $ & $  <      36 $ & $    18 $ & $  <       2 $ & $        251 $ & $    31 $ & $          8 $ \\ 
  292 & ArchG192.24--03.87 &    05 58 11.5& +16 25 56 &   $  <     2.1 $ & $   1.1 $ & $  <       2 $ & $        6.3 $ & $   1.8 $ & $          3 $ & $         44 $ & $     8 $ & $          5 $ & $        177 $ & $    33 $ & $          5 $ \\ 
  293 & ArchG192.39--02.65 &    06 02 55.8& +16 54 26 &   $  <     2.4 $ & $   1.2 $ & $  <       2 $ & $        5.3 $ & $   1.8 $ & $          3 $ & $         43 $ & $     7 $ & $          6 $ & $        222 $ & $    39 $ & $          6 $ \\ 
  294 & ArchG192.65--00.07 &    06 12 55.1& +17 56 23 &   $       16.4 $ & $   1.1 $ & $         15 $ & $       63.1 $ & $   2.2 $ & $         29 $ & $        331 $ & $     8 $ & $         41 $ & $       1625 $ & $    32 $ & $         50 $ \\ 
  295 & ArchG192.65--03.78 &    05 59 21.8& +16 07 22 &   $        2.6 $ & $   0.9 $ & $          3 $ & $       10.9 $ & $   1.7 $ & $          6 $ & $         50 $ & $     6 $ & $          8 $ & $        314 $ & $    36 $ & $          9 $ \\ 
  296 & ArchG193.96--02.54 &    06 06 32.4& +15 35 45 &   $  <     2.2 $ & $   1.1 $ & $  <       2 $ & $        7.3 $ & $   1.4 $ & $          5 $ & $         42 $ & $     4 $ & $          9 $ & $        146 $ & $    29 $ & $          5 $ \\ 
  297 & ArchG194.01--00.43 &    06 14 20.7& +16 34 05 &   $        2.5 $ & $   1.2 $ & $          2 $ & $       16.3 $ & $   2.2 $ & $          7 $ & $         53 $ & $    13 $ & $          4 $ & $        247 $ & $    39 $ & $          6 $ \\ 
  298 & ArchG194.41--00.92 &    06 13 18.8& +15 59 06 &   $        2.1 $ & $   0.9 $ & $          2 $ & $       13.2 $ & $   1.3 $ & $         10 $ & $         63 $ & $     6 $ & $         11 $ & $        225 $ & $    29 $ & $          8 $ \\ 
  299 & ArchG194.73--03.49 &    06 04 39.8& +14 27 34 &   $        4.0 $ & $   1.5 $ & $          3 $ & $       17.4 $ & $   2.6 $ & $          7 $ & $          0 $ & $    -1 $ & $          0 $ & $        481 $ & $    47 $ & $         10 $ \\ 
  300 & ArchG194.83--01.17 &    06 13 14.1& +15 29 41 &   $        1.6 $ & $   0.7 $ & $          2 $ & $       13.2 $ & $   1.1 $ & $         12 $ & $         53 $ & $     3 $ & $         14 $ & $        178 $ & $    30 $ & $          6 $ \\ 
\hline
  301 & ArchG195.64--00.08 &    06 18 49.6& +15 18 16 &   $        3.8 $ & $   0.9 $ & $          4 $ & $       15.5 $ & $   1.6 $ & $         10 $ & $         79 $ & $    10 $ & $          8 $ & $        327 $ & $    25 $ & $         13 $ \\ 
  302 & ArchG195.73--02.39 &    06 10 36.3& +14 07 21 &   $        6.8 $ & $   1.1 $ & $          6 $ & $       19.5 $ & $   1.6 $ & $         12 $ & $          0 $ & $    -1 $ & $          0 $ & $          0 $ & $    -1 $ & $          0 $ \\ 
\hline
\end{longtable} \end{tiny}\end{flushleft}

   \clearpage
% Add the following line in the .tex (and remove extra %)
% \begin{flushleft}\begin{tiny}\begin{longtable}{|r|l|rrr|r|r|l|rr|l|}
%       \caption{\label{assoc} Model fit parameters and associations.
%         For each point source, the emissivity exponent $\beta$ and
%         temperature $T$ are given along with the reduced $\chi^2$
%         value. When the fit is unsatisfactory (see
%         Sect.~\ref{ss:submm}), $\beta_{11}$ (assuming a fixed
%         temperature of 11~K), or $T_2$ (assuming a fixed exponent
%         index of 2) are provided instead.  The associated {\sc Iras}
%         source is given along with the far infrared fluxes. A star by
%         the name of the {\sc Iras} counterpart indicates that the {\sc
%           Iras} source has the ({\sc Iras}) colors of an
%         ultra--compact HII region.  Then associations with a commonly
%         used name are given with Lynds Dark Nebulae, Bright Nebulae,
%         Sharpless and other common catalogs. Associations with HII
%         regions (with angular size $\le$ 10 arcmin) from the catalogue
%         by
%         Paladini et al. (2003) are also given. }\\
\begin{flushleft}\begin{tiny}\begin{longtable}{|r|l|rrr|r|r|l|rr|l|}
      \caption{\label{assoc} Model fit parameters and associations.
        For each point source, the emissivity exponent $\beta$ and
        temperature $T$ are given along with the reduced $\chi^2$
        value. When the fit is unsatisfactory (see
        Sect.~\ref{ss:submm}), $\beta_{11}$ (assuming a fixed
        temperature of 11~K), or $T_2$ (assuming a fixed exponent
        index of 2) are provided instead.  The associated {\sc Iras}
        source is given along with the far infrared fluxes. A star by
        the name of the {\sc Iras} counterpart indicates that the {\sc
          Iras} source has the ({\sc Iras}) colors of an
        ultra--compact HII region.  Then associations with a commonly
        used name are given with Lynds Dark Nebulae, Bright Nebulae,
        Sharpless and other common catalogs. Associations with HII
        regions (with angular size $\le$ 10 arcmin) from the catalogue
        by
        Paladini et al. (2003) are also given. }\\
      \hline\hline N & Name & $\beta$ & $T\,\mathrm{(K)}$ & $\chi^2_r$
      & $\beta_{11}$ & $T_2\,\mathrm{(K)}$ & Iras Name & $F_\nu(100\mu
      m)/\mathrm{Jy}$ & $F_\nu(60\mu m)/\mathrm{Jy}$ & Common Name
      Assoc. \cr \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
   N & Name & $\beta$ & $T\,\mathrm{(K)}$  &  $\chi^2_r$ &  $\beta_{11}$  & $T_2\,\mathrm{(K)}$ &  Iras Name & $F_\nu(100\mu m)/\mathrm{Jy}$ & $F_\nu(60\mu m)/\mathrm{Jy}$ & Common Name Assoc. \cr
\hline
\endhead
\hline
\endfoot
    1 &  ArchG063.36+11.11 & $   1.60 \pm   0.50$ & $  10.50 \pm   1.05$ &    1.31 &                    &                    &     19040+3157   &        7.3 &        0.4 &                                          - \\ 
    2 &  ArchG073.55+02.63 &                    &                    &        & $   2.24 \pm   0.04$ & $  11.60 \pm   0.10$ &     20042+3643   &       72.5 &        6.7 &                                          - \\ 
    3 &  ArchG075.75+00.33 &                    &                    &        & $   3.72 \pm   0.02$ & $  18.40 \pm   0.15$ &      X2019+373   &    21000.0 &    18000.0 &                   MWC1015 G075.8+00.3--HII \\ 
    4 &  ArchG075.97+00.69 &                    &                    &        & $   1.72 \pm   0.02$ & $  10.30 \pm   0.10$ &     20187+3738   &       94.3 &       16.0 &                                          - \\ 
    5 &  ArchG076.81+02.14 & $   1.10 \pm   0.23$ & $  21.90 \pm   2.50$ &    5.70 &                    &                    &     20158+3913   &     1610.0 &      556.0 &                                 RAFGL 2549 \\ 
    6 &  ArchG077.35+01.83 &                    &                    &        & $   3.26 \pm   0.02$ & $  14.20 \pm   0.10$ &     20188+3928 * &     1440.0 &     1050.0 &                                          - \\ 
    7 &  ArchG077.59+00.62 &                    &                    &        & $   2.58 \pm   0.04$ & $  12.50 \pm   0.10$ &     20243+3853 * &      226.0 &      109.0 &                                          - \\ 
    8 &  ArchG077.88+01.78 &                    &                    &        & $   3.12 \pm   0.02$ & $  13.90 \pm   0.10$ &     20205+3948 * &     1340.0 &      788.0 &                                          - \\ 
    9 & ArchG077.95--00.14 &                    &                    &        & $   3.64 \pm   0.03$ & $  16.10 \pm   0.10$ &     20277+3851 * &     3100.0 &     1870.0 &                                       DR 9 \\ 
   10 & ArchG078.11--00.50 &                    &                    &        & $   3.40 \pm   0.03$ & $  16.30 \pm   0.20$ &     20304+3839 * &     4920.0 &     1400.0 &                                 RAFGL 4267 \\ 
\hline
   11 &  ArchG078.17+03.95 & $   0.98 \pm   0.37$ & $  16.70 \pm   2.15$ &    3.10 &                    &                    &     20117+4123   &      153.0 &       13.8 &                                  V 431 CYG \\ 
   12 &  ArchG078.50+01.05 &                    &                    &        & $   3.04 \pm   0.02$ & $  14.00 \pm   0.10$ &     20256+3951   &     1760.0 &      185.0 &                                  DR 5 W 67 \\ 
   13 &  ArchG079.15+02.22 &                    &                    &        & $   3.02 \pm   0.02$ & $  13.70 \pm   0.10$ &     20216+4107 * &      718.0 &      295.0 &                                          - \\ 
   14 &  ArchG079.22+00.28 & $   2.08 \pm   0.08$ & $  17.80 \pm   0.50$ &    0.87 &                    &                    &     20306+4005 * &    10100.0 &     7720.0 &                RAFGL 2602 G079.2+00.3--HII \\ 
   15 &  ArchG079.37+00.94 & $   3.96 \pm   0.17$ & $   8.70 \pm   0.10$ &    0.20 &                    &                    &     20281+4038   &      304.0 &      123.0 &                                          - \\ 
   16 &  ArchG079.37+01.20 &                    &                    &        & $   3.94 \pm   0.02$ & $  17.00 \pm   0.10$ &     20264+4042 * &     4600.0 &     2330.0 &           RAFGL 2586 DR 7 G079.3+01.3--HII \\ 
   17 &  ArchG079.43+03.37 & $   2.04 \pm   0.22$ & $  12.10 \pm   0.50$ &    1.11 &                    &                    &     20178+4157   &      272.0 &        9.4 &                                          - \\ 
   18 &  ArchG079.57+03.57 &                    &                    &        & $   2.86 \pm   0.04$ & $  13.30 \pm   0.10$ &     20172+4206   &      235.0 &       30.0 &                                          - \\ 
   19 &  ArchG079.69+01.12 &                    &                    &        & $   2.30 \pm   0.02$ & $  11.70 \pm   0.10$ &     20285+4049   &      190.0 &       44.3 &                                      DR 11 \\ 
   20 &  ArchG079.90+02.54 &                    &                    &        & $   2.70 \pm   0.02$ & $  13.00 \pm   0.10$ &     20227+4156   &      463.0 &       25.6 &                                   LDN 0897 \\ 
\hline
   21 &  ArchG080.51+03.32 & $   1.40 \pm   0.41$ & $  16.40 \pm   2.40$ &    2.86 &                    &                    &     20212+4259   &      254.0 &       23.4 &                              MRSL 080+03/4 \\ 
   22 &  ArchG080.89+00.30 &                    &                    &        & $   3.68 \pm   0.02$ & $  16.10 \pm   0.10$ &     20350+4126 * &     3270.0 &     1300.0 &                RAFGL 2616 G080.9+00.4--HII \\ 
   23 & ArchG080.91--00.14 &                    &                    &        & $   2.46 \pm   0.02$ & $  12.30 \pm   0.10$ &     20373+4108   &      538.0 &      147.0 &                                           G080.9+00.4--HII\\ 
   24 &  ArchG081.24+00.57 &                    &                    &        & $   0.90 \pm   0.03$ & $   8.30 \pm   0.10$ &                  &            &            &                                          - \\ 
   25 &  ArchG081.26+01.12 &                    &                    &        & $   1.84 \pm   0.02$ & $  10.60 \pm   0.10$ &     20325+4211   &      100.0 &       14.0 &                            G081.3+01.1-HII \\ 
   26 &  ArchG081.59+03.03 &                    &                    &        & $   3.04 \pm   0.05$ & $  13.90 \pm   0.10$ &     20261+4339   &      300.0 &       15.3 &                                          - \\ 
   27 &  ArchG081.67+00.53 &                    &                    &        & $   0.84 \pm   0.02$ & $   8.20 \pm   0.10$ &                  &            &            &                     DR 21 G081.7+00.5--HII \\ 
   28 &  ArchG081.68+02.76 &                    &                    &        & $   2.74 \pm   0.02$ & $  12.80 \pm   0.10$ &      X2027+433   &      469.0 &        0.0 &                                          - \\ 
   29 &  ArchG081.94+02.31 &                    &                    &        & $   0.96 \pm   0.02$ & $   8.30 \pm   0.10$ &                  &            &            &                           G082.0+02.3--HII \\ 
   30 &  ArchG082.48+00.16 &                    &                    &        & $   0.82 \pm   0.13$ & $   8.00 \pm   0.50$ &                  &            &            &                                          - \\ 
\hline
   31 &  ArchG082.93+03.38 &                    &                    &        & $   0.80 \pm   0.14$ & $   7.90 \pm   0.55$ &                  &            &            &                                          - \\ 
   32 &  ArchG083.04+01.93 &                    &                    &        & $   1.04 \pm   0.07$ & $   8.50 \pm   0.15$ &                  &            &            &                                          - \\ 
   33 & ArchG083.61--02.12 &                    &                    &        & $   0.98 \pm   0.05$ & $   8.30 \pm   0.10$ &                  &            &            &                                          - \\ 
   34 &  ArchG083.75+03.31 &                    &                    &        & $   0.90 \pm   0.04$ & $   8.20 \pm   0.15$ &                  &            &            &          LBN 083.77+03.32 G083.8+03.3--HII \\ 
   35 &  ArchG084.64+00.18 & $   1.66 \pm   0.06$ & $  16.20 \pm   0.35$ &    2.08 &                    &                    &      X2048+441   &     1480.0 &        0.0 &                                          - \\ 
   36 & ArchG084.79--01.15 &                    &                    &        & $   1.06 \pm   0.02$ & $   8.50 \pm   0.10$ &                  &            &            &                           G084.9-01.2--HII \\ 
   37 &  ArchG084.82+01.59 & $   2.04 \pm   0.33$ & $  11.80 \pm   0.85$ &    1.92 &                    &                    &      X2044+453   &       83.6 &        0.0 &                                          - \\ 
   38 &  ArchG084.84+03.86 & $   1.84 \pm   0.13$ & $  14.10 \pm   0.45$ &    4.94 &                    &                    &     20334+4636   &      408.0 &        3.0 &                                      S 115 \\ 
   39 & ArchG084.96--00.39 &                    &                    &        & $   1.00 \pm   0.03$ & $   8.40 \pm   0.10$ &                  &            &            &                                          - \\ 
   40 &  ArchG085.14+03.94 &                    &                    &        & $   2.52 \pm   0.02$ & $  12.30 \pm   0.10$ &     20334+4649   &      158.0 &       36.3 &                                          - \\ 
\hline
   41 &  ArchG085.45+02.73 & $   3.34 \pm   0.29$ & $   8.20 \pm   0.30$ &    1.50 &                    &                    &     20406+4628   &       15.5 &        1.8 &                                          - \\ 
   42 &  ArchG086.41+00.44 &                    &                    &        & $   1.02 \pm   0.10$ & $   8.20 \pm   0.45$ &                  &            &            &                                          - \\ 
   43 &  ArchG086.65+00.38 &                    &                    &        & $   0.90 \pm   0.12$ & $   7.20 \pm   0.75$ &                  &            &            &                                          - \\ 
   44 &  ArchG086.72+05.30 &                    &                    &        & $   1.68 \pm   0.04$ & $  10.20 \pm   0.10$ &     20333+4902   &       13.4 &        1.1 &                                   DO 38622 \\ 
   45 &  ArchG087.30+04.05 & $   2.80 \pm   0.53$ & $   9.90 \pm   0.90$ &    0.36 &                    &                    &     20413+4841   &       38.0 &        1.3 &                                          - \\ 
   46 & ArchG089.30--00.04 &                    &                    &        & $   1.82 \pm   0.03$ & $  10.60 \pm   0.10$ &     21072+4726   &       23.2 &        0.9 &                                          - \\ 
   47 &  ArchG089.57+02.09 & $   1.40 \pm   0.45$ & $  12.70 \pm   1.65$ &    1.73 &                    &                    &     20597+4911   &       38.8 &        3.0 &                                   LDN 0978 \\ 
   48 & ArchG089.93--01.97 & $   3.54 \pm   0.25$ & $   7.90 \pm   0.25$ &    3.73 &                    &                    &     21183+4645   &       19.4 &        0.7 &                                          - \\ 
   49 &  ArchG090.39+02.32 & $   2.98 \pm   0.19$ & $  10.30 \pm   0.30$ &    5.68 &                    &                    &     21023+5002   &      199.0 &       86.9 &                                   LDN 0988 \\ 
   50 &  ArchG090.97+01.49 &                    &                    &        & $   3.44 \pm   0.02$ & $  15.10 \pm   0.10$ &     21074+4949 * &      715.0 &      344.0 &                                          - \\ 
\hline
   51 &  ArchG091.10+01.77 & $   2.50 \pm   0.41$ & $  10.60 \pm   0.85$ &    2.24 &                    &                    &     21066+5009   &       52.6 &        8.1 &                                          - \\ 
   52 & ArchG091.32--00.30 &                    &                    &        & $   2.12 \pm   0.03$ & $  11.30 \pm   0.10$ &      X2116+488   &       46.3 &       11.3 &                                          - \\ 
   53 &  ArchG092.03+03.93 &                    &                    &        & $   1.24 \pm   0.02$ & $   9.30 \pm   0.10$ &     21005+5217   &       11.0 &        7.5 &                                   LDN 1004 \\ 
   54 &  ArchG092.22+02.85 & $   2.70 \pm   0.30$ & $   9.90 \pm   0.50$ &    2.44 &                    &                    &     21065+5134   &       47.5 &        3.7 &                                          - \\ 
   55 &  ArchG092.57+04.61 & $   3.98 \pm   0.28$ & $   7.30 \pm   0.10$ &    1.48 &                    &                    &     21001+5311   &        8.4 &        0.6 &                                          - \\ 
   56 &  ArchG092.90+04.05 &                    &                    &        & $   1.80 \pm   0.04$ & $  10.50 \pm   0.10$ &     21045+5252   &       16.8 &        3.6 &                                          - \\ 
   57 &  ArchG093.10+02.79 & $   0.68 \pm   0.10$ & $  25.70 \pm   1.65$ &    2.01 &                    &                    &     21108+5220 * &      912.0 &      176.0 &                           G093.1+02.8--HII \\ 
   58 & ArchG093.40--00.15 & $   2.02 \pm   0.31$ & $  11.90 \pm   0.75$ &    2.24 &                    &                    &     21261+5018   &       71.5 &        5.5 &                                          - \\ 
   59 &  ArchG093.78+01.91 & $   1.62 \pm   0.26$ & $  13.20 \pm   0.85$ &    0.30 &                    &                    &     21191+5212   &       81.6 &       30.5 &                                          - \\ 
   60 &  ArchG094.01+09.86 &                    &                    &        & $   1.32 \pm   0.06$ & $   9.40 \pm   0.10$ &     20379+5729   &        3.2 &        0.6 &                                          - \\ 
\hline
   61 & ArchG094.38--05.46 & $   2.42 \pm   0.22$ & $  13.00 \pm   0.70$ &    1.70 &                    &                    &     21514+4705   &      774.0 &      149.0 &   S 125 LDN 1055 IC 5146-3 G094.4-05.5--HI \\ 
   62 & ArchG094.56--00.06 & $   2.42 \pm   0.39$ & $  11.60 \pm   0.95$ &    3.87 &                    &                    &     21301+5112   &      120.0 &        2.1 &                                          - \\ 
   63 & ArchG095.62--00.76 & $   4.00 \pm   0.38$ & $   8.30 \pm   0.20$ &    1.46 &                    &                    &     X2139+514A   &       56.1 &       25.3 &                                RAFGL 2791S \\ 
   64 &  ArchG096.05+08.02 & $   2.82 \pm   0.38$ & $   8.40 \pm   0.45$ &    0.23 &                    &                    &     20586+5802   &        5.3 &        0.9 &                                          - \\ 
   65 & ArchG096.26--00.14 & $   1.48 \pm   0.28$ & $  12.80 \pm   0.90$ &    3.69 &                    &                    &     21391+5227   &       38.6 &        5.8 &                                          - \\ 
   66 &  ArchG097.32+09.90 & $   3.02 \pm   0.38$ & $   8.20 \pm   0.40$ &    2.21 &                    &                    &     20520+6003   &        6.3 &        2.5 &                                          - \\ 
   67 &  ArchG097.44+03.25 &                    &                    &        & $   3.26 \pm   0.02$ & $  14.50 \pm   0.10$ &      21306+5540 *& 958.0 &  714.6 &                                          G097.5+03.2--HII\\ 
   68 &  ArchG097.68+03.18 &                    &                    &        & $   2.96 \pm   0.02$ & $  13.70 \pm   0.10$ &     21306+5540 * &      958.0 &      715.0 &                           G097.6+03.2--HII \\ 
   69 &  ArchG097.82+08.67 & $   2.44 \pm   0.38$ & $   9.50 \pm   0.55$ &    0.99 &                    &                    &     21034+5941   &       11.5 &        3.2 &                                          - \\ 
   70 &  ArchG098.00+01.55 &                    &                    &        & $   3.56 \pm   0.02$ & $  15.40 \pm   0.10$ &     21407+5441 * &     1270.0 &      246.0 &                                   LDN 1084 \\ 
\hline
   71 &  ArchG098.35+06.11 &                    &                    &        & $   2.40 \pm   0.04$ & $  12.00 \pm   0.10$ &     21197+5825   &       47.6 &        1.3 &                                          - \\ 
   72 &  ArchG098.43+13.79 &                    &                    &        & $   1.50 \pm   0.04$ & $   9.90 \pm   0.10$ &     20319+6330   &        6.0 &        2.1 &                                          - \\ 
   73 &  ArchG099.11+00.69 & $   3.14 \pm   0.42$ & $   8.90 \pm   0.50$ &    5.26 &                    &                    &     21500+5451   &       24.4 &        1.1 &                                TMSS +50403 \\ 
   74 &  ArchG099.13+01.00 &                    &                    &        & $   2.22 \pm   0.05$ & $  11.50 \pm   0.10$ &     21481+5505   &       32.3 &        0.5 &                                          - \\ 
   75 &  ArchG099.37+01.27 &                    &                    &        & $   1.06 \pm   0.13$ & $   8.40 \pm   0.50$ &                  &            &            &                                          - \\ 
   76 &  ArchG100.01+04.26 & $   2.22 \pm   0.16$ & $  13.40 \pm   0.50$ &    1.00 &                    &                    &     21391+5802 * &      425.0 &      145.0 &                                   LDN 1121 \\ 
   77 &  ArchG100.16+03.02 &                    &                    &        & $   2.72 \pm   0.05$ & $  12.80 \pm   0.10$ &     21451+5713   &       86.8 &        2.9 &                                          - \\ 
   78 &  ArchG100.22+02.06 & $   1.58 \pm   0.35$ & $  19.10 \pm   2.55$ &    1.01 &                    &                    &     21503+5631 * &      567.0 &      266.0 &                                          - \\ 
   79 &  ArchG100.35+03.35 & $   3.28 \pm   0.25$ & $   9.20 \pm   0.30$ &    0.23 &                    &                    &     21449+5737   &       67.3 &        8.9 &                                   LDN 1129 \\ 
   80 &  ArchG100.44+08.84 &                    &                    &        & $   2.44 \pm   0.03$ & $  12.10 \pm   0.10$ &     21161+6141   &       53.4 &       12.3 &                                          - \\ 
\hline
   81 &  ArchG100.57+16.40 &                    &                    &        & $   1.40 \pm   0.06$ & $   9.70 \pm   0.10$ &     20223+6622   &        2.6 &        0.4 &                                          - \\ 
   82 &  ArchG101.41+02.59 &                    &                    &        & $   2.88 \pm   0.04$ & $  13.30 \pm   0.10$ &      X2154+576   &      149.0 &       74.5 &                     BFS10 G101.5+02.7--HII \\ 
   83 &  ArchG101.63+11.17 &                    &                    &        & $   1.14 \pm   0.13$ & $   8.60 \pm   0.50$ &                  &            &            &                                          - \\ 
   84 & ArchG101.96--00.21 & $   2.00 \pm   0.34$ & $  11.30 \pm   0.80$ &    2.17 &                    &                    &     22101+5544   &       35.3 &        2.2 &                                          - \\ 
   85 &  ArchG102.08+11.11 &                    &                    &        & $   1.42 \pm   0.13$ & $   9.10 \pm   0.35$ &                  &            &            &                                          - \\ 
   86 &  ArchG102.16+15.35 &                    &                    &        & $   0.86 \pm   0.05$ & $   8.90 \pm   0.10$ &     20395+6714   &        2.8 &        0.4 &                                   LDN 1147 \\ 
   87 &  ArchG102.35+08.32 & $   2.54 \pm   0.40$ & $   9.70 \pm   0.65$ &    1.69 &                    &                    &     21309+6245   &       13.8 &        0.4 &                                          - \\ 
   88 &  ArchG102.69+08.43 &                    &                    &        & $   1.14 \pm   0.10$ & $   8.60 \pm   0.35$ &                  &            &            &                                          - \\ 
   89 & ArchG102.71--00.78 & $   2.02 \pm   0.17$ & $  13.10 \pm   0.50$ &    2.29 &                    &                    &      X2216+556   &      306.0 &        0.0 &                                      S 132 \\ 
   90 &  ArchG102.80+02.13 & $   3.08 \pm   0.32$ & $   9.80 \pm   0.50$ &    3.25 &                    &                    &      X2206+582   &       77.4 &       13.2 &                                   LDN 1159 \\ 
\hline
   91 &  ArchG103.43+13.69 &                    &                    &        & $   0.82 \pm   0.18$ & $   5.40 \pm   0.90$ &                  &            &            &                                          - \\ 
   92 &  ArchG103.73+02.18 & $   1.80 \pm   0.15$ & $  18.70 \pm   1.00$ &    1.15 &                    &                    &      X2211+587   &     2050.0 &      953.0 &                           G103.7+02.2--HII \\ 
   93 &  ArchG103.97+10.93 & $   2.06 \pm   0.22$ & $  12.10 \pm   0.60$ &    1.49 &                    &                    &      X2124+656   &       56.9 &        0.0 &                                          - \\ 
   94 &  ArchG104.10+12.23 &                    &                    &        & $   1.12 \pm   0.16$ & $   7.60 \pm   1.10$ &                  &            &            &                                          - \\ 
   95 &  ArchG104.49+01.33 & $   1.72 \pm   0.26$ & $  16.00 \pm   1.40$ &    4.47 &                    &                    &     22196+5830   &      493.0 &       63.1 &                                      S 135 \\ 
   96 &  ArchG104.66+11.38 &                    &                    &        & $   1.24 \pm   0.08$ & $   8.90 \pm   0.25$ &                  &            &            &                                          - \\ 
   97 &  ArchG104.69+00.30 & $   1.82 \pm   0.36$ & $  14.50 \pm   1.50$ &    0.18 &                    &                    &     22246+5750   &      196.0 &       93.0 &                                          - \\ 
   98 &  ArchG104.77+02.88 & $   2.26 \pm   0.33$ & $  14.00 \pm   1.20$ &    0.42 &                    &                    &      X2214+598   &      429.0 &      365.0 &                                          - \\ 
   99 &  ArchG104.99+07.26 & $   2.52 \pm   0.40$ & $  10.60 \pm   0.75$ &    2.41 &                    &                    &     21540+6341   &       30.5 &        0.9 &                                   OCL 0239 \\ 
  100 &  ArchG105.39+09.89 & $   1.64 \pm   0.06$ & $  19.30 \pm   0.45$ &    4.97 &                    &                    &      X2141+658   &     1980.0 &     1150.0 &                             LDN 1183 BFS11 \\ 
\hline
  101 &  ArchG105.55+10.45 &                    &                    &        & $   2.02 \pm   0.02$ & $  11.00 \pm   0.10$ &     21381+6630   &       23.8 &        0.4 &                                          - \\ 
  102 &  ArchG105.69+00.44 & $   1.88 \pm   0.24$ & $  15.40 \pm   1.05$ &    0.76 &                    &                    &    22308+5812 *   &   1038.0 &    873.7 &                                       S138 G105.6+00.4--HII\\ 
  103 &  ArchG105.74+01.35 &                    &                    &        & $   2.18 \pm   0.03$ & $  11.40 \pm   0.10$ &     22286+5905   &       36.5 &        3.0 &                                          - \\ 
  104 &  ArchG105.89+04.17 &                    &                    &        & $   2.44 \pm   0.02$ & $  12.10 \pm   0.10$ &     22161+6140   &       90.9 &       32.8 &                                          - \\ 
  105 &  ArchG106.52+07.09 & $   2.74 \pm   0.44$ & $   9.70 \pm   0.70$ &    0.55 &                    &                    &     22051+6425   &       16.6 &        1.3 &                                          - \\ 
  106 &  ArchG106.53+01.11 & $   2.86 \pm   0.23$ & $   9.20 \pm   0.30$ &    1.20 &                    &                    &     22334+5922   &       41.5 &        2.7 &                                          - \\ 
  107 &  ArchG106.88+05.29 &                    &                    &        & $   2.36 \pm   0.02$ & $  11.90 \pm   0.10$ &       22176+6303 * &    13460.0 &  11230.0 &                            S140 RAFGL 2884 G106.8+05.3--HII \\ 
  108 & ArchG107.17--00.91 &                    &                    &        & $   3.72 \pm   0.02$ & $  16.10 \pm   0.10$ &     22457+5751   &     1090.0 &      431.0 &                     S 142 G107.2-01.0--HII \\ 
  109 &  ArchG107.22+00.04 & $   1.50 \pm   0.34$ & $  13.30 \pm   1.20$ &    0.32 &                    &                    &     22437+5841   &       51.0 &        3.9 &                                          - \\ 
  110 &  ArchG107.37+07.65 & $   2.86 \pm   0.31$ & $   9.10 \pm   0.40$ &    1.96 &                    &                    &     22103+6523   &       12.6 &        0.9 &                                          - \\ 
\hline
  111 &  ArchG108.11+02.75 & $   2.80 \pm   0.19$ & $   9.80 \pm   0.30$ &    5.21 &                    &                    &      X2237+614   &       62.4 &       27.0 &                                          - \\ 
  112 &  ArchG108.15+05.52 & $   1.96 \pm   0.33$ & $  17.60 \pm   1.85$ &    0.50 &                    &                    &    22272+6358A * &      727.0 &      378.0 &                  LDN 1206 G108.2+05.6--HII \\ 
  113 & ArchG108.23--01.19 & $   2.24 \pm   0.41$ & $  16.00 \pm   1.95$ &    0.12 &                    &                    &     22535+5813   &      861.0 &       29.0 &                                      S 147 \\ 
  114 &  ArchG108.34+00.52 & $   1.20 \pm   0.24$ & $  24.10 \pm   3.05$ &    1.76 &                    &                    &      X2247+596   &     1070.0 &      827.0 &                     S 146 G108.2+00.6--HII \\ 
  115 &  ArchG108.63+00.45 &                    &                    &        & $   2.84 \pm   0.02$ & $  13.30 \pm   0.10$ &     22506+5944 * &      295.0 &      188.0 &                                          - \\ 
  116 &  ArchG108.80+01.40 & $   1.86 \pm   0.27$ & $  11.70 \pm   0.70$ &    1.53 &                    &                    &     22490+6043   &       39.5 &        5.3 &                                          - \\ 
  117 & ArchG108.85--01.05 & $   1.56 \pm   0.12$ & $  21.60 \pm   1.25$ &    2.42 &                    &                    &      X2256+585   &     3660.0 &     2220.0 &                     S 152 G108.8-01.0--HII \\ 
  118 &  ArchG108.89+02.69 & $   2.16 \pm   0.12$ & $  15.60 \pm   0.55$ &    3.07 &                    &                    &      X2245+618   &     1550.0 &      652.0 &                  LDN 1211 G109.1-00.3--HII \\ 
  119 & ArchG109.01--00.36 &                    &                    &        & $   3.56 \pm   0.02$ & $  15.30 \pm   0.10$ &     22570+5912 * &      962.0 &      692.0 &                                          - \\ 
  120 &  ArchG109.43+06.56 &                    &                    &        & $   1.84 \pm   0.02$ & $  10.60 \pm   0.10$ &     22313+6525   &       60.5 &        8.4 &                                   LDN 1214 \\ 
\hline
  121 &  ArchG109.51+08.77 &                    &                    &        & $   1.58 \pm   0.04$ & $  10.20 \pm   0.10$ &     22226+6726   &        5.4 &        0.6 &                                          - \\ 
  122 &  ArchG109.80+08.63 &                    &                    &        & $   1.40 \pm   0.05$ & $   9.90 \pm   0.10$ &     22233+6734   &        3.3 &        0.5 &                                          - \\ 
  123 &  ArchG109.82+02.17 &                    &                    &        & $   4.00 \pm   0.02$ & $  21.50 \pm   0.10$ &     22543+6145 * &    20500.0 &    12800.0 &                                RAFGL 2997S \\ 
  124 &  ArchG109.89+05.34 & $   3.24 \pm   0.25$ & $   8.30 \pm   0.25$ &    0.83 &                    &                    &     22405+6436   &        7.5 &        0.7 &                                          - \\ 
  125 &  ArchG110.26+02.46 &                    &                    &        & $   4.00 \pm   0.02$ & $  17.50 \pm   0.10$ &     22551+6221   &     3010.0 &     1630.0 &                     S 155 G110.2+02.5--HII \\ 
  126 & ArchG110.50--00.42 &                    &                    &        & $   1.94 \pm   0.02$ & $  10.90 \pm   0.10$ &     23077+5941   &       85.5 &        4.4 &                                          - \\ 
  127 &  ArchG110.75+05.30 & $   1.40 \pm   0.64$ & $  12.20 \pm   2.15$ &    5.79 &                    &                    &     22496+6458   &        8.5 &        1.4 &                                          - \\ 
  128 &  ArchG110.80+06.56 &                    &                    &        & $   1.24 \pm   0.14$ & $   8.70 \pm   0.60$ &                  &            &            &                                          - \\ 
  129 & ArchG110.87--02.84 &                    &                    &        & $   1.70 \pm   0.03$ & $  10.30 \pm   0.10$ &     23162+5732   &       17.8 &        4.7 &                                          - \\ 
  130 & ArchG110.88--01.21 & $   1.74 \pm   0.31$ & $  13.50 \pm   1.10$ &    2.00 &                    &                    &     23121+5914   &      121.0 &       37.0 &                                          - \\ 
\hline
  131 &  ArchG110.93+03.79 &                    &                    &        & $   1.94 \pm   0.03$ & $  10.90 \pm   0.10$ &     22575+6337   &       14.8 &        0.9 &                                          - \\ 
  132 & ArchG111.11--03.01 & $   3.10 \pm   0.35$ & $   8.60 \pm   0.40$ &    0.19 &                    &                    &     23191+5730   &       23.3 &        1.0 &                                          - \\ 
  133 & ArchG111.29--00.68 & $   1.62 \pm   0.06$ & $  17.70 \pm   0.40$ &    4.76 &                    &                    &     23138+5945 * &     2160.0 &     1770.0 &          S 157 RAFGL 3057 G111.3-00.7--HII \\ 
  134 & ArchG111.42--02.91 &                    &                    &        & $   2.06 \pm   0.02$ & $  11.10 \pm   0.10$ &      X2321+575   &       70.4 &        0.0 &                                          - \\ 
  135 &  ArchG111.53+00.75 &                    &                    &        & $   3.94 \pm   0.02$ & $  16.70 \pm   0.10$ &     23116+6111 * &    14100.0 &     7070.0 &          S 158 RAFGL 3048 G111.5+00.8--HII \\ 
  136 & ArchG111.70--02.13 &                    &                    &        & $   1.56 \pm   0.02$ & $  10.30 \pm   0.10$ &     23210+5837   &       54.0 &        2.8 &                  CAS A W 81 SNR 111.7-02.1 \\ 
  137 &  ArchG111.87+05.99 & $   2.78 \pm   0.45$ & $   9.30 \pm   0.70$ &    4.80 &                    &                    &     22542+6607   &        9.2 &        0.6 &                                          - \\ 
  138 &  ArchG112.05+01.66 & $   2.92 \pm   0.37$ & $   9.80 \pm   0.55$ &    2.49 &                    &                    &     23123+6203   &       41.1 &        2.3 &                                          - \\ 
  139 &  ArchG112.20+05.26 & $   3.12 \pm   0.41$ & $   9.20 \pm   0.55$ &    0.92 &                    &                    &     23011+6534   &       21.6 &        0.8 &                                          - \\ 
  140 &  ArchG112.43+02.84 &                    &                    &        & $   2.04 \pm   0.02$ & $  11.10 \pm   0.10$ &     23126+6317   &       42.1 &        1.1 &                                          - \\ 
\hline
  141 & ArchG112.76--02.05 & $   2.34 \pm   0.39$ & $  10.10 \pm   0.70$ &    1.52 &                    &                    &     23289+5852   &       20.5 &        0.9 &                                          - \\ 
  142 &  ArchG113.36+06.93 &                    &                    &        & $   2.20 \pm   0.04$ & $  11.50 \pm   0.10$ &     23054+6732   &       15.7 &        0.5 &                                          - \\ 
  143 &  ArchG113.39+01.54 & $   3.92 \pm   0.40$ & $   8.20 \pm   0.30$ &    0.43 &                    &                    &     23246+6231   &       29.7 &        4.4 &                                          - \\ 
  144 & ArchG113.58--00.70 &                    &                    &        & $   3.32 \pm   0.02$ & $  14.70 \pm   0.10$ &     23306+6031   &      719.0 &       88.8 &                              S163 LDN 1245 \\ 
  145 &  ArchG113.61+01.77 & $   2.52 \pm   0.42$ & $  10.90 \pm   0.85$ &    0.46 &                    &                    &      X2324+629   &       40.9 &        0.0 &                                          - \\ 
  146 &  ArchG114.07+02.01 & $   2.28 \pm   0.34$ & $  10.40 \pm   0.65$ &    6.14 &                    &                    &     23275+6308   &       21.0 &        1.1 &                                          - \\ 
  147 &  ArchG114.17+06.69 &                    &                    &        & $   1.70 \pm   0.04$ & $  10.40 \pm   0.10$ &     23153+6738   &        8.0 &        0.6 &                                          - \\ 
  148 &  ArchG114.28+05.95 &                    &                    &        & $   1.36 \pm   0.02$ & $   9.70 \pm   0.10$ &     23184+6652   &        5.3 &        0.5 &                                          - \\ 
  149 &  ArchG114.31+06.18 &                    &                    &        & $   1.36 \pm   0.02$ & $   9.60 \pm   0.10$ &     23185+6715   &        4.8 &        1.0 &                                          - \\ 
  150 &  ArchG114.33+03.28 & $   3.26 \pm   0.46$ & $  10.10 \pm   0.80$ &    0.15 &                    &                    &      X2328+643   &       81.2 &       22.5 &                                          - \\ 
\hline
  151 &  ArchG114.38+01.07 & $   3.20 \pm   0.40$ & $   8.30 \pm   0.45$ &    0.27 &                    &                    &     23338+6232   &        9.9 &        1.9 &                                          - \\ 
  152 & ArchG114.52--00.47 & $   1.76 \pm   0.17$ & $  16.80 \pm   0.95$ &    0.78 &                    &                    &     23380+6057   &      938.0 &        2.8 &                                          - \\ 
  153 &  ArchG115.15+05.30 &                    &                    &        & $   1.62 \pm   0.02$ & $  10.00 \pm   0.10$ &     23283+6642   &        6.6 &        0.5 &                                          - \\ 
  154 &  ArchG115.24+02.54 &                    &                    &        & $   2.08 \pm   0.02$ & $  11.20 \pm   0.10$ &      X2336+639   &       31.3 &        0.0 &                                          - \\ 
  155 & ArchG115.24--01.46 & $   2.24 \pm   0.21$ & $  13.80 \pm   0.65$ &    2.00 &                    &                    &      X2344+601   &      560.0 &      240.0 &                                          - \\ 
  156 &  ArchG115.47+05.75 &                    &                    &        & $   1.10 \pm   0.28$ & $   8.60 \pm   0.95$ &                  &            &            &                                          - \\ 
  157 &  ArchG115.83+03.97 & $   1.78 \pm   0.19$ & $  12.90 \pm   0.60$ &    3.05 &                    &                    &      X2339+656   &       70.7 &       20.9 &                                          - \\ 
  158 & ArchG115.83--03.06 & $   3.08 \pm   0.46$ & $   8.70 \pm   0.55$ &    2.33 &                    &                    &     23525+5844   &       21.1 &        1.2 &                                   LDN 1254 \\ 
  159 &  ArchG115.86+06.18 &                    &                    &        & $   1.48 \pm   0.02$ & $   9.90 \pm   0.10$ &     23325+6739   &        9.3 &        1.0 &                                          - \\ 
  160 & ArchG115.92--01.62 & $   2.14 \pm   0.16$ & $  13.00 \pm   0.45$ &    6.19 &                    &                    &     23504+6012   &      400.0 &      157.0 &                S 168/169 G115.8-01.6a--HII \\ 
\hline
  161 &  ArchG117.33+03.14 &                    &                    &        & $   3.52 \pm   0.02$ & $  15.40 \pm   0.10$ &     23545+6508 * &     1060.0 &      756.0 &                                 RAFGL 5623 \\ 
  162 &  ArchG117.55+02.25 & $   2.24 \pm   0.32$ & $  12.30 \pm   0.90$ &    1.54 &                    &                    &     23589+6421   &      102.0 &        6.4 &                     S 170 G117.6+02.3--HII \\ 
  163 & ArchG117.75--03.52 & $   1.92 \pm   0.38$ & $  14.90 \pm   1.55$ &    0.97 &                    &                    &      X0008+585   &      340.0 &      219.0 &                                          - \\ 
  164 &  ArchG117.81+04.05 & $   1.68 \pm   0.12$ & $  15.30 \pm   0.55$ &    2.60 &                    &                    &      X2356+661   &      274.0 &      128.0 &                                          - \\ 
  165 &  ArchG118.05+04.95 &                    &                    &        & $   3.02 \pm   0.02$ & $  14.10 \pm   0.10$ &     23572+6702   &     1140.0 &      105.0 &                  LDN 1268 G118.1+05.0--HII \\ 
  166 &  ArchG118.81+03.06 & $   1.96 \pm   0.18$ & $  13.90 \pm   0.65$ &    1.13 &                    &                    &     00082+6511   &      247.0 &      108.0 &                                          - \\ 
  167 &  ArchG119.06+01.50 &                    &                    &        & $   1.16 \pm   0.14$ & $   8.70 \pm   0.50$ &                  &            &            &                                          - \\ 
  168 & ArchG119.26--01.05 & $   1.38 \pm   0.27$ & $  12.20 \pm   0.80$ &    0.25 &                    &                    &     00179+6121   &       23.9 &        5.9 &                                          - \\ 
  169 & ArchG119.46--01.52 & $   2.88 \pm   0.30$ & $   9.30 \pm   0.40$ &    0.52 &                    &                    &     00198+6054   &       30.4 &        1.9 &                                          - \\ 
  170 &  ArchG119.61+05.25 &                    &                    &        & $   2.36 \pm   0.04$ & $  11.90 \pm   0.10$ &     00130+6733   &       31.8 &        1.3 &                                          - \\ 
\hline
  171 &  ArchG119.81+03.88 & $   2.72 \pm   0.29$ & $   9.90 \pm   0.45$ &    3.35 &                    &                    &     00165+6617   &       23.1 &        0.5 &                                          - \\ 
  172 &  ArchG120.31+02.99 &                    &                    &        & $   1.54 \pm   0.02$ & $   9.90 \pm   0.10$ &     00227+6534   &       16.8 &        1.9 &                                          - \\ 
  173 &  ArchG120.40+01.99 & $   3.08 \pm   0.42$ & $  12.90 \pm   1.10$ &    0.30 &                    &                    &      X0024+644   &      709.0 &      390.0 &                     S 175 G120.4+02.0--HII \\ 
  174 &  ArchG120.67+04.02 & $   2.46 \pm   0.25$ & $  10.10 \pm   0.40$ &    4.99 &                    &                    &     00255+6621   &       20.8 &        2.1 &                                          - \\ 
  175 &  ArchG120.67+01.20 & $   2.62 \pm   0.27$ & $   9.60 \pm   0.40$ &    1.69 &                    &                    &     00272+6350   &       25.0 &        2.0 &                                          - \\ 
  176 &  ArchG120.92+02.89 & $   2.88 \pm   0.45$ & $   9.40 \pm   0.65$ &    3.01 &                    &                    &     00284+6518   &       18.4 &        0.9 &                                          - \\ 
  177 &  ArchG121.07+01.16 &                    &                    &        & $   1.16 \pm   0.12$ & $   8.60 \pm   0.40$ &                  &            &            &                                          - \\ 
  178 &  ArchG121.29+03.19 &                    &                    &        & $   2.20 \pm   0.04$ & $  11.50 \pm   0.10$ &      X0033+657   &       22.1 &        6.1 &                                   LDN 1288 \\ 
  179 &  ArchG121.76+03.99 & $   1.56 \pm   0.28$ & $  20.40 \pm   2.40$ &    0.15 &                    &                    &      X0036+666   &      620.0 &      176.0 &                                          - \\ 
  180 &  ArchG121.76+00.22 & $   2.08 \pm   0.32$ & $  10.80 \pm   0.70$ &    1.45 &                    &                    &     00379+6248   &       27.0 &        9.9 &                                          - \\ 
\hline
  181 & ArchG121.91--01.45 & $   2.62 \pm   0.48$ & $   9.50 \pm   0.75$ &    1.83 &                    &                    &     00401+6113   &       19.7 &        1.6 &                                          - \\ 
  182 &  ArchG122.10+03.41 &                    &                    &        & $   1.22 \pm   0.11$ & $   8.90 \pm   0.30$ &                  &            &            &                                          - \\ 
  183 & ArchG123.01--00.89 &                    &                    &        & $   2.38 \pm   0.02$ & $  12.00 \pm   0.10$ &      X0049+616   &       88.0 &        0.0 &                                          - \\ 
  184 & ArchG123.15--06.29 &                    &                    &        & $   3.50 \pm   0.02$ & $  15.30 \pm   0.10$ &     00494+5617 * &     1170.0 &      330.0 &                     S 184 G123.2-06.3--HII \\ 
  185 &  ArchG123.31+02.97 & $   2.14 \pm   0.28$ & $  14.50 \pm   1.05$ &    2.60 &                    &                    &      X0051+656   &      378.0 &        0.0 &                                      S 183 \\ 
  186 &  ArchG123.81+02.39 & $   2.04 \pm   0.29$ & $  10.10 \pm   0.55$ &    2.82 &                    &                    &     00578+6452   &        9.6 &        1.6 &                                          - \\ 
  187 &  ArchG124.06+03.41 &                    &                    &        & $   1.28 \pm   0.05$ & $   8.80 \pm   0.15$ &                  &            &            &                                          - \\ 
  188 &  ArchG124.54+02.09 & $   3.34 \pm   0.22$ & $   7.70 \pm   0.20$ &    1.49 &                    &                    &     01031+6444   &        9.5 &        0.8 &                                          - \\ 
  189 &  ArchG124.61+02.37 & $   2.18 \pm   0.12$ & $  13.10 \pm   0.35$ &    1.95 &                    &                    &     01045+6505 * &      331.0 &      293.0 &                                   LDN 1307 \\ 
  190 &  ArchG125.60+04.18 &                    &                    &        & $   2.14 \pm   0.05$ & $  11.30 \pm   0.10$ &     01153+6637   &       15.2 &        0.4 &                                          - \\ 
\hline
  191 &  ArchG125.91+03.22 & $   2.64 \pm   0.36$ & $   8.80 \pm   0.45$ &    1.55 &                    &                    &     01181+6541   &        4.8 &        0.4 &                                          - \\ 
  192 & ArchG126.37--01.31 & $   2.78 \pm   0.50$ & $   9.60 \pm   0.80$ &    0.79 &                    &                    &     01174+6110   &       30.7 &       33.9 &                                          - \\ 
  193 &  ArchG126.40+00.33 &                    &                    &        & $   1.54 \pm   0.04$ & $  10.00 \pm   0.10$ &     01181+6251   &       11.5 &        1.3 &                                   LDN 1315 \\ 
  194 & ArchG126.69--00.79 &                    &                    &        & $   4.00 \pm   0.02$ & $  18.60 \pm   0.10$ &      X0119+615   &     7980.0 &     5170.0 &                        S 187 LDN 1317/1318 \\ 
  195 & ArchG126.89--00.94 &                    &                    &        & $   1.54 \pm   0.02$ & $   9.90 \pm   0.10$ &     01214+6118   &       35.2 &       32.9 &                                   LDN 1324 \\ 
  196 &  ArchG127.34+03.60 & $   2.30 \pm   0.28$ & $  11.30 \pm   0.65$ &    0.94 &                    &                    &      X0131+657   &       50.6 &       53.4 &                                          - \\ 
  197 &  ArchG127.69+02.65 & $   2.04 \pm   0.41$ & $   9.80 \pm   0.75$ &    2.91 &                    &                    &     01334+6442   &        6.4 &        0.5 &                                          - \\ 
  198 &  ArchG127.74+01.19 &                    &                    &        & $   1.98 \pm   0.05$ & $  11.00 \pm   0.10$ &     01313+6322   &       21.6 &        1.9 &                                          - \\ 
  199 &  ArchG128.28+05.87 &                    &                    &        & $   1.62 \pm   0.07$ & $  10.30 \pm   0.10$ &     01442+6749   &        5.4 &        1.1 &                                          - \\ 
  200 &  ArchG128.60+04.19 & $   3.42 \pm   0.29$ & $   8.50 \pm   0.30$ &    1.75 &                    &                    &     01434+6609   &       18.6 &        0.4 &                                          - \\ 
\hline
  201 &  ArchG128.93+04.35 &                    &                    &        & $   1.70 \pm   0.02$ & $  10.20 \pm   0.10$ &     01492+6608   &       11.4 &        0.4 &                                          - \\ 
  202 & ArchG129.22--00.24 &                    &                    &        & $   0.98 \pm   0.10$ & $   8.40 \pm   0.25$ &                  &            &            &                     LDN 1337, star cluster \\ 
  203 & ArchG130.39--00.83 & $   2.52 \pm   0.38$ & $  10.70 \pm   0.75$ &    0.20 &                    &                    &      X0149+608   &       63.9 &        0.0 &                                          - \\ 
  204 & ArchG130.83--01.00 & $   2.24 \pm   0.36$ & $  10.10 \pm   0.70$ &    3.22 &                    &                    &     01527+6042   &       17.3 &        2.2 &                                          - \\ 
  205 &  ArchG133.07+00.74 &                    &                    &        & $   1.86 \pm   0.03$ & $  10.70 \pm   0.10$ &     02148+6140   &       21.4 &        4.4 &                                   LDN 1354 \\ 
  206 & ArchG133.24--00.04 & $   2.22 \pm   0.23$ & $  12.00 \pm   0.60$ &    3.45 &                    &                    &     02157+6053   &      215.0 &       21.8 &                                          - \\ 
  207 &  ArchG133.42+00.08 & $   2.12 \pm   0.21$ & $  12.10 \pm   0.60$ &    2.32 &                    &                    &     02157+6053   &      215.0 &       21.8 &                                          - \\ 
  208 &  ArchG133.69+01.21 &                    &                    &        & $   4.00 \pm   0.02$ & $  19.40 \pm   0.10$ &     02219+6152   &    42100.0 &    12000.0 &              W 3 LDN 1359 G133.7+01.2--HII \\ 
  209 &  ArchG134.41+00.26 &                    &                    &        & $   3.10 \pm   0.03$ & $  14.00 \pm   0.10$ &      X0225+607   &      310.0 &        0.0 &                                   LDN 1363 \\ 
  210 &  ArchG134.64+02.29 & $   2.20 \pm   0.35$ & $  10.40 \pm   0.70$ &    0.32 &                    &                    &     02331+6225   &       26.6 &        3.0 &                                          - \\ 
\hline
  211 & ArchG135.09--00.07 & $   2.08 \pm   0.33$ & $  11.50 \pm   0.80$ &    1.63 &                    &                    &     02281+6010   &       80.6 &       10.9 &                                   LDN 1370 \\ 
  212 &  ArchG135.34+01.11 &                    &                    &        & $   2.56 \pm   0.02$ & $  12.40 \pm   0.10$ &     02338+6105   &      213.0 &       24.9 &                              LDN 1372-1373 \\ 
  213 &  ArchG136.35+07.46 &                    &                    &        & $   2.24 \pm   0.04$ & $  11.60 \pm   0.10$ &      X0309+665   &       32.7 &        2.8 &                                          - \\ 
  214 &  ArchG136.58+01.11 &                    &                    &        & $   1.88 \pm   0.02$ & $  10.70 \pm   0.10$ &     02445+6042   &       60.0 &       41.1 &                                          - \\ 
  215 &  ArchG136.85+01.07 &                    &                    &        & $   2.44 \pm   0.02$ & $  12.10 \pm   0.10$ &     02455+6034 * &      340.0 &      168.0 &              W5 IR 1  HII G136.9+01.0--HII \\ 
  216 &  ArchG137.76+01.41 & $   2.00 \pm   0.12$ & $  14.60 \pm   0.50$ &    3.23 &                    &                    &     02531+6032   &      902.0 &      226.0 &                                  IRCO 3888 \\ 
  217 &  ArchG138.44+01.49 &                    &                    &        & $   4.00 \pm   0.02$ & $  17.80 \pm   0.15$ &     02589+6014   &     2100.0 &     1090.0 &                          AFGL 4029 CLUSTER G138.5+01.6--HII\\ 
  218 &  ArchG138.76+05.29 &                    &                    &        & $   2.00 \pm   0.02$ & $  11.00 \pm   0.10$ &      X0316+631   &       38.8 &        7.8 &                                          - \\ 
  219 &  ArchG139.80+09.74 &                    &                    &        & $   1.50 \pm   0.05$ & $   9.90 \pm   0.10$ &     03492+6615   &        5.6 &        0.6 &                                          - \\ 
  220 &  ArchG140.61+00.67 & $   2.24 \pm   0.40$ & $  11.80 \pm   1.00$ &    2.08 &                    &                    &     03107+5826   &       84.0 &       37.5 &                                          - \\ 
\hline
  221 & ArchG140.91--01.10 &                    &                    &        & $   2.10 \pm   0.02$ & $  11.20 \pm   0.10$ &     03057+5635 * &      111.0 &       14.3 &                                          - \\ 
  222 &  ArchG140.91+05.81 & $   2.60 \pm   0.30$ & $   8.80 \pm   0.35$ &    2.81 &                    &                    &     03353+6223   &        8.6 &        0.6 &                                          - \\ 
  223 & ArchG141.57--00.75 &                    &                    &        & $   1.68 \pm   0.02$ & $  10.30 \pm   0.10$ &     03099+5645   &       40.9 &        2.6 &                                          - \\ 
  224 &  ArchG142.03+00.60 & $   2.26 \pm   0.24$ & $  11.40 \pm   0.50$ &    0.90 &                    &                    &      X0319+576   &      109.0 &        0.0 &                                          - \\ 
  225 &  ArchG142.11+01.77 &                    &                    &        & $   2.94 \pm   0.02$ & $  13.50 \pm   0.10$ &     03233+5833 * &      785.0 &      717.0 &                              RAFGL 490 YSO \\ 
  226 & ArchG143.79--01.59 & $   1.70 \pm   0.28$ & $  19.10 \pm   2.10$ &    1.11 &                    &                    &      X0321+547   &     1860.0 &     1220.0 &                             RAFGL 5094 HII \\ 
  227 & ArchG146.24--00.54 & $   2.52 \pm   0.38$ & $  10.60 \pm   0.75$ &    0.85 &                    &                    &      X0338+542   &       83.7 &       18.1 &                                          - \\ 
  228 &  ArchG147.85+09.20 & $   2.42 \pm   0.33$ & $  10.20 \pm   0.60$ &    1.06 &                    &                    &      X0436+603   &       31.3 &        0.0 &                                          - \\ 
  229 &  ArchG148.02+00.18 & $   1.82 \pm   0.20$ & $  13.10 \pm   0.65$ &    0.52 &                    &                    &      X0351+536   &      233.0 &        0.0 &                                 RAFGL 5107 \\ 
  230 & ArchG148.43--00.68 &                    &                    &        & $   2.38 \pm   0.05$ & $  11.90 \pm   0.10$ &      X0349+528   &       62.9 &        0.0 &                                          - \\ 
\hline
  231 &  ArchG148.79+02.18 & $   3.12 \pm   0.40$ & $   9.00 \pm   0.50$ &    2.34 &                    &                    &     04042+5444   &       40.1 &        4.0 &                                          - \\ 
  232 &  ArchG150.41+03.91 & $   3.20 \pm   0.40$ & $   7.60 \pm   0.35$ &    0.29 &                    &                    &     04207+5445   &        6.1 &        0.4 &                                          - \\ 
  233 & ArchG150.63--00.87 &                    &                    &        & $   3.98 \pm   0.02$ & $  17.00 \pm   0.10$ &      X0359+511   &     2170.0 &     1180.0 &          S 206 RAFGL 5111 G150.6-00.9--HII \\ 
  234 & ArchG151.49--00.36 & $   1.14 \pm   0.11$ & $  22.50 \pm   1.25$ &    1.70 &                    &                    &     04072+5100 * &     2720.0 &      439.0 &           S 209 RAFGL 550 G151.6-00.3--HII \\ 
  235 &  ArchG154.67+02.58 & $   1.74 \pm   0.14$ & $  16.30 \pm   0.70$ &    1.70 &                    &                    &      X0432+507   &     1190.0 &      635.0 &               S 211 RAFGL 5125 HII LBN 717 \\ 
  236 & ArchG157.06--02.82 &                    &                    &        & $   1.88 \pm   0.04$ & $  10.70 \pm   0.10$ &      X0420+452   &       27.3 &        5.2 &                                          - \\ 
  237 & ArchG158.00--21.44 & $   1.30 \pm   0.46$ & $  15.80 \pm   2.50$ &    3.82 &                    &                    &     03225+3034 * &      169.0 &       25.1 &                                          - \\ 
  238 & ArchG158.34--20.53 &                    &                    &        & $   2.92 \pm   0.02$ & $  13.50 \pm   0.10$ &      X0326+312   &     1190.0 &     1080.0 &                                 RAFGL 5096 \\ 
  239 & ArchG159.17--34.44 & $   2.70 \pm   0.25$ & $   8.50 \pm   0.30$ &    2.55 &                    &                    &     02530+1915   &       11.9 &        0.4 &                                   LDN 1457 \\ 
  240 & ArchG159.17--20.11 & $   2.22 \pm   0.23$ & $   9.70 \pm   0.35$ &    4.03 &                    &                    &     03301+3057   &       35.5 &        6.2 &                                          - \\ 
\hline
  241 & ArchG159.23--20.38 &                    &                    &        & $   1.18 \pm   0.02$ & $   9.20 \pm   0.10$ &     03293+3052   &       10.9 &        1.4 &                                          - \\ 
  242 & ArchG159.75--19.41 & $   2.26 \pm   0.35$ & $  12.00 \pm   0.90$ &    1.39 &                    &                    &      X0334+312   &      200.0 &        0.0 &                                          - \\ 
  243 & ArchG160.21--18.45 &                    &                    &        & $   2.12 \pm   0.03$ & $  11.30 \pm   0.10$ &     03380+3143   &       79.7 &        3.7 &                                          - \\ 
  244 & ArchG160.37--18.12 &                    &                    &        & $   1.62 \pm   0.02$ & $  10.10 \pm   0.10$ &     03404+3156   &       56.7 &        4.5 &                                   LDN 1470 \\ 
  245 & ArchG160.57--16.79 & $   3.02 \pm   0.38$ & $   8.30 \pm   0.40$ &    0.26 &                    &                    &     03445+3242   &       15.4 &       15.5 &                         BARNARD 5 LDN 1471 \\ 
  246 & ArchG165.24--09.00 & $   2.14 \pm   0.10$ & $  18.50 \pm   0.65$ &    2.88 &                    &                    &     X0426+351B   &    10100.0 &     5800.0 &                            S 222 RAFGL 585 \\ 
  247 & ArchG168.10--16.35 & $   2.98 \pm   0.39$ & $   8.30 \pm   0.45$ &    3.81 &                    &                    &     04112+2803   &       15.8 &        3.0 &                                          - \\ 
  248 & ArchG168.79--15.63 &                    &                    &        & $   2.32 \pm   0.02$ & $  11.80 \pm   0.10$ &     04155+2812   &      168.0 &       72.7 &                                 RAFGL 5117 \\ 
  249 & ArchG169.80--16.22 & $   2.04 \pm   0.54$ & $   9.90 \pm   1.00$ &    4.04 &                    &                    &      X0416+271   &       11.0 &        0.0 &                                          - \\ 
  250 & ArchG172.01--16.97 &                    &                    &        & $   1.36 \pm   0.04$ & $   9.50 \pm   0.10$ &     04204+2453   &        7.3 &        0.4 &                                          - \\ 
\hline
  251 &  ArchG173.35+02.27 & $   1.60 \pm   0.14$ & $  14.40 \pm   0.55$ &    4.36 &                    &                    &     05351+3549 * &      414.0 &      184.0 &                                          - \\ 
  252 & ArchG173.38--16.32 & $   2.50 \pm   0.16$ & $   9.60 \pm   0.25$ &    0.85 &                    &                    &     04263+2426   &       47.3 &       59.7 &                                 RAFGL 5122 \\ 
  253 & ArchG173.52--01.75 & $   1.86 \pm   0.29$ & $  12.70 \pm   0.90$ &    3.50 &                    &                    &     05186+3326   &      147.0 &       23.0 &                     S 236 G173.6-01.8--HII \\ 
  254 &  ArchG173.62+02.77 &                    &                    &        & $   2.98 \pm   0.02$ & $  13.70 \pm   0.10$ &     05375+3540   &     1640.0 &     1710.0 &                     S 235 G173.6+02.8--HII \\ 
  255 & ArchG173.96--15.89 & $   2.08 \pm   0.35$ & $   9.40 \pm   0.55$ &    0.71 &                    &                    &     04292+2422   &        9.8 &        7.2 &                                   LDN 1529 \\ 
  256 & ArchG174.05--13.79 & $   2.96 \pm   0.34$ & $   8.00 \pm   0.25$ &    4.54 &                    &                    &      X0437+256   &       11.7 &        0.0 &                          LDN 1534 LDN 1532 \\ 
  257 & ArchG174.71--15.42 &                    &                    &        & $   1.74 \pm   0.03$ & $  10.40 \pm   0.10$ &     04325+2402   &       22.4 &       12.9 &                                   LDN 1535 \\ 
  258 & ArchG175.24--12.27 & $   3.16 \pm   0.32$ & $   7.30 \pm   0.25$ &    1.86 &                    &                    &     04451+2542   &        2.6 &        0.4 &                                          - \\ 
  259 & ArchG175.61--16.76 & $   2.98 \pm   0.49$ & $   8.30 \pm   0.55$ &    0.36 &                    &                    &     04315+2232   &        9.7 &        0.7 &                                          - \\ 
  260 & ArchG176.61--01.76 & $   1.82 \pm   0.40$ & $  13.40 \pm   1.45$ &    0.26 &                    &                    &     05271+3059 * &      166.0 &       94.9 &                                          - \\ 
\hline
  261 & ArchG177.50--20.29 &                    &                    &        & $   1.60 \pm   0.02$ & $  10.00 \pm   0.10$ &      X0424+187   &       16.0 &        0.0 &                                          - \\ 
  262 & ArchG178.85--20.09 &                    &                    &        & $   2.88 \pm   0.02$ & $  13.40 \pm   0.10$ &     04287+1801 * &      458.0 &      373.0 &       RAFGL 5123 LDN 1551 G178.9-20.1--HII \\ 
  263 & ArchG180.63--19.47 &                    &                    &        & $   1.16 \pm   0.14$ & $   8.70 \pm   0.40$ &                  &            &            &                                          - \\ 
  264 &  ArchG180.78+04.20 &                    &                    &        & $   3.74 \pm   0.03$ & $  16.20 \pm   0.10$ &      X0601+305  &     1450.0 &      719.0 &                           S 241 RAFGL 5176 \\ 
  265 &  ArchG182.02+00.36 &                    &                    &        & $   1.68 \pm   0.06$ & $  10.20 \pm   0.10$ &      X0548+273   &       13.7 &        4.0 &                                          - \\ 
  266 & ArchG182.09--00.50 & $   2.54 \pm   0.34$ & $   9.00 \pm   0.50$ &    2.93 &                    &                    &     05457+2649   &       12.8 &        1.1 &                                          - \\ 
  267 & ArchG182.17--17.89 & $   1.84 \pm   0.22$ & $  10.20 \pm   0.40$ &    3.15 &                    &                    &     04439+1651   &        9.9 &        0.4 &                                          - \\ 
  268 &  ArchG182.44+00.25 & $   1.40 \pm   0.26$ & $  21.70 \pm   2.70$ &    1.93 &                    &                    &      X0548+270  &     1620.0 &      958.0 &                                      S 242 G182.4+00.2--HII\\ 
  269 & ArchG183.21--00.65 & $   1.36 \pm   0.25$ & $  17.70 \pm   1.70$ &    0.76 &                    &                    &      X0548+257 * &      481.0 &      133.0 &                                          - \\ 
  270 & ArchG183.63--03.74 & $   2.30 \pm   0.33$ & $   9.50 \pm   0.50$ &    4.80 &                    &                    &      X0536+238   &       13.4 &        3.8 &                                          - \\ 
\hline
  271 & ArchG184.55--05.77 &                    &                    &        & $   1.78 \pm   0.02$ & $  10.60 \pm   0.10$ &      X0531+219   &      202.0 &      165.0 &                                  CRAB W 09 \\ 
  272 & ArchG184.58--04.14 & $   3.06 \pm   0.35$ & $   7.80 \pm   0.35$ &    2.26 &                    &                    &     05372+2253   &        4.6 &        0.5 &                                          - \\ 
  273 & ArchG185.56--02.39 &                    &                    &        & $   1.06 \pm   0.08$ & $   8.50 \pm   0.20$ &                  &            &            &                                          - \\ 
  274 & ArchG186.43--05.43 & $   2.04 \pm   0.49$ & $   9.80 \pm   0.90$ &    4.03 &                    &                    &     05370+2027   &        6.4 &        0.4 &                                          - \\ 
  275 & ArchG186.76--05.35 & $   1.68 \pm   0.40$ & $  14.80 \pm   1.80$ &    1.85 &                    &                    &      X0538+203   &      195.0 &       62.8 &                                          - \\ 
  276 &  ArchG188.43+02.96 & $   2.08 \pm   0.41$ & $  10.10 \pm   0.75$ &    0.27 &                    &                    &     06119+2303   &       12.2 &        0.7 &                                          - \\ 
  277 &  ArchG188.51+03.59 & $   1.90 \pm   0.24$ & $  18.20 \pm   1.50$ &    1.93 &                    &                    &      X0615+233   &     1970.0 &     1040.0 &                 LDN 1664 RAFGL 5190 BFS 51 \\ 
  278 &  ArchG188.86+01.12 &                    &                    &        & $   3.10 \pm   0.02$ & $  14.10 \pm   0.10$ &     06061+2151 * &     1130.0 &      896.0 &                                 RAFGL 5182 \\ 
  279 &  ArchG188.93+04.46 &                    &                    &        & $   2.68 \pm   0.03$ & $  12.70 \pm   0.10$ &      X0619+233   &      147.0 &        0.0 &                                          - \\ 
  280 &  ArchG189.30+05.82 &                    &                    &        & $   0.76 \pm   0.02$ & $   8.50 \pm   0.10$ &      X0625+236   &        7.4 &        0.0 &                                          - \\ 
\hline
  281 & ArchG189.41--10.17 &                    &                    &        & $   2.32 \pm   0.05$ & $  11.80 \pm   0.10$ &      X0526+155   &       26.5 &        0.0 &                                          - \\ 
  282 &  ArchG189.41+04.32 &                    &                    &        & $   2.46 \pm   0.02$ & $  12.20 \pm   0.10$ &      X0620+229   &      177.0 &        0.0 &                           G189.4+04.4--HII \\ 
  283 &  ArchG189.69+05.44 &                    &                    &        & $   0.34 \pm   0.08$ & $   7.00 \pm   0.60$ &                  &            &            &                                          - \\ 
  284 &  ArchG189.77+00.73 & $   2.62 \pm   0.26$ & $  10.00 \pm   0.45$ &    2.67 &                    &                    &     06067+2042   &       44.7 &       12.5 &                                          - \\ 
  285 &  ArchG189.86+00.37 &                    &                    &        & $   2.90 \pm   0.02$ & $  13.50 \pm   0.10$ &     06055+2034 * &     1720.0 &       73.0 &       NGC 2175 W 13 S 252 G189.8+00.3--HII \\ 
  286 &  ArchG190.05+00.64 &                    &                    &        & $   2.26 \pm   0.02$ & $  11.70 \pm   0.10$ &     06068+2037 * &      123.0 &       33.8 &                           S 252 RAFGL 5184 \\ 
  287 & ArchG190.39--02.09 &                    &                    &        & $   1.12 \pm   0.08$ & $   8.60 \pm   0.20$ &                  &            &            &                                          - \\ 
  288 &  ArchG190.57+00.76 &                    &                    &        & $   2.16 \pm   0.02$ & $  11.40 \pm   0.10$ &      X0608+201   &       46.7 &       16.3 &                                          - \\ 
  289 & ArchG191.64--00.84 & $   2.74 \pm   0.42$ & $   8.40 \pm   0.55$ &    4.57 &                    &                    &     06050+1824   &        5.1 &        0.5 &                                          - \\ 
  290 &  ArchG191.86+00.88 & $   1.78 \pm   0.31$ & $  16.90 \pm   1.70$ &    1.15 &                    &                    &      X0611+190   &      673.0 &      368.0 &                                          - \\ 
\hline
  291 & ArchG192.04--02.72 & $   2.92 \pm   0.38$ & $   8.90 \pm   0.50$ &    2.72 &                    &                    &     05593+1711   &       13.1 &        4.8 &                                          - \\ 
  292 & ArchG192.24--03.87 & $   2.60 \pm   0.46$ & $  14.20 \pm   1.65$ &    0.35 &                    &                    &     05553+1631   &      528.0 &      421.0 &                                 RAFGL 5173 \\ 
  293 & ArchG192.39--02.65 & $   3.84 \pm   0.40$ & $   7.30 \pm   0.30$ &    0.72 &                    &                    &     06000+1644   &        4.0 &        1.0 &                                          - \\ 
  294 & ArchG192.65--00.07 &                    &                    &        & $   4.00 \pm   0.02$ & $  19.10 \pm   0.10$ &      X0609+179  &    10700.0 &     7070.0 &               S 254 S 256 G192.6-00.0--HII \\ 
  295 & ArchG192.65--03.78 & $   2.70 \pm   0.35$ & $  10.00 \pm   0.60$ &    4.87 &                    &                    &      X0556+161   &       33.7 &        6.7 &                                          - \\ 
  296 & ArchG193.96--02.54 & $   2.46 \pm   0.37$ & $  10.50 \pm   0.70$ &    0.34 &                    &                    &      X0603+154   &       23.8 &        0.0 &                                          - \\ 
  297 & ArchG194.01--00.43 & $   2.26 \pm   0.31$ & $   9.10 \pm   0.45$ &    1.62 &                    &                    &     06110+1632   &        5.4 &        5.0 &                                          - \\ 
  298 & ArchG194.41--00.92 & $   2.22 \pm   0.21$ & $  10.60 \pm   0.40$ &    0.36 &                    &                    &     06106+1608   &       26.0 &        0.8 &                                          - \\ 
  299 & ArchG194.73--03.49 &                    &                    &        & $   1.52 \pm   0.03$ & $   9.80 \pm   0.10$ &     06021+1431   &       11.4 &        2.9 &                                          - \\ 
  300 & ArchG194.83--01.17 & $   1.62 \pm   0.18$ & $  17.60 \pm   1.10$ &    2.56 &                    &                    &    06104+1524A * &      444.0 &      252.0 &                                 RAFGL 5186 \\ 
\hline
  301 & ArchG195.64--00.08 & $   2.04 \pm   0.16$ & $  15.10 \pm   0.65$ &    0.54 &                    &                    &     X0615+152B   &      565.0 &      348.0 &                RAFGL 5191 G195.6-00.1--HII \\ 
  302 & ArchG195.73--02.39 &                    &                    &        & $   1.86 \pm   0.02$ & $  10.70 \pm   0.10$ &     06080+1410   &       26.2 &        5.8 &                                          - \\ 
\hline
\end{longtable}
